On the GIT stratification of prehomogeneous vector spaces III

We determine all orbits of the prehomogeneous vector space $(\mathrm{GL}_5\times \mathrm{GL}_4,\wedge^2\mathrm{Aff}^5 \otimes \mathrm{Aff}^4)$ rationally over an arbitrary perfect field in this paper.

==> (inline-0) <==
\begin{tabular}{|c|l|}
\hline 
\size $i$ & \hskip 1.2in 
\size $M_{\be_i}$, \quad $Z_{\be_i}$ as a \rep{} of $M^s_{\be_i}$ \\
\hline
\size $G_k\backslash S_{\be_i\, k}$  &  \hskip 1.2in 
\size coordinates of $Z_{\be_i}$,
coordinates of $W_{\be_i}$ \\
\hline \hline 

\size $1$ & 
\size $M_{\emptyset,[1]}\cong \gl_5\times \gl_3\times \gl_1$, \quad 
\begin{math}
\Lam^{5,2}_{1,[1,5]}\otimes \Lam^{3,1}_{2,[2,4]} 
\end{math} \\
\hline 
\size $\mathrm{Prg}_2(k)\atop \ch(k)\not=2$  & 
\size \tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$11,12,13,14,15,16,17,18,19,20,21\ccd 40$ \\
\hline
$x_{122},x_{132},x_{142},x_{152},x_{232},x_{242},x_{252},x_{342},x_{352},x_{452},  
x_{123}\ccd x_{454}$ \\
\hline
\end{tabular}\; 
none
%\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
%\hline
%$***$ \\
%\hline
%$***$ \\
%\hline
%\end{tabular}
\\
\hline \hline

\size $3$ & 
\size $M_{[2],[1]}\cong \gl_3^2\times \gl_2\times \gl_1$, \quad 
\begin{math}
\Lam^{3,2}_{1,[3,5]}\oplus 
\Lam^{3,1}_{1,[3,5]} \otimes \Lam^{3,1}_{2,[2,4]}\otimes \Lam^{2,1}_{1,[1,2]} 
\end{math} \\
\hline 
\size $\Ex_3(k)$  & 
\size \tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,9,10$ & $12,13,14,15,16,17,22\ccd 37$ \\
\hline
$x_{341},x_{351},x_{451}$ & 
$x_{132},x_{142},x_{152},x_{232},x_{242},x_{252},x_{133}\ccd x_{254}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,19,20,28\ccd 40$ \\
\hline
$x_{342},x_{352},x_{452},x_{343}\ccd x_{454}$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $5$ & 
\size $M_{[4],[2]}\cong \gl_4\times \gl_2^2\times \gl_1$, \quad
\begin{math}
\Lam^{4,1}_{1,[1,4]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{4,2}_{1,[1,4]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math} \\
\hline 
\size $\Ex_2(k)$ & 
\size \quad \rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$4,7,9,10,14\ccd 20$ \\
\hline
$x_{151},x_{251},x_{351},x_{451},x_{152}\ccd x_{452}$ \\
\hline
$21,22,23,25,26,28,31\ccd 38$ \\
\hline
$x_{123},x_{133},x_{143},x_{233},x_{243},x_{343},x_{124}\ccd x_{344}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$24,27,29,30,34\ccd 40$ \\
\hline
$x_{153},x_{253},x_{353},x_{453},x_{154}\ccd x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline

\size $9$ & 
\size $M_{[1],[3]}\cong \gl_4\times \gl_3\times \gl_1^2$, \quad
\begin{math}
\Lam^{4,2}_{1,[2,5]}\otimes \Lam^{3,1}_{2,[1,3]}
\oplus \Lam^{4,1}_{1,[2,5]}
\end{math} \\
\hline 
\size $\mathrm{Prg}_2(k)$ & 
\size \quad \rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$5,6,7,8,9,10,15\ccd 30$ \\
\hline
$x_{231},x_{241},x_{251},x_{341},x_{351},x_{451},
x_{232}\ccd x_{453}$ \\
\hline
$31\ccd 34$ \\
\hline
$x_{124}\ccd x_{154}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35,36,37,38,39,40$ \\
\hline
$x_{234},x_{244},x_{254},x_{344},x_{354},x_{454}$ \\
\hline
\end{tabular} \\
\hline
\hline 
\size $14$ & 
\size $M_{[2],[2]}\cong \gl_3\times \gl_2^3$, \quad
\begin{math}
\Lam^{3,2}_{1,[3,5]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{3,1}_{1,[3,5]}\otimes \Lam^{2,1}_{1,[1,2]}
\otimes \Lam^{2,1}_{2,[3,4]} 
\end{math} \\
\hline 
\size $\Ex_2(k)$ & 
\size 
\quad \rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,9,10,18,19,20$ \\
\hline
$x_{341},x_{351},x_{451},x_{342},x_{352},x_{452}$  \\
\hline 
$22,23,24,25,26,27,32\ccd 37$ \\
\hline 
$x_{133},x_{143},x_{153},x_{233},x_{243},x_{253},x_{134}\ccd x_{254}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$28,29,30,38,39,40$ \\
\hline
$x_{343},x_{353},x_{453},x_{344},x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline
\size $15$ & 
\size $M_{[3],[1,3]}\cong \gl_3\times \gl_2^2\times \gl_1^2$, \quad
\begin{math}
1\oplus 
\Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{3,2}_{1,[1,3]}
\end{math} \\
\hline 
\size $\Ex_2(k)\atop \ch(k)\not=2$  & 
\size 
\quad \rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $13,14,16,17,18,19,23\ccd 29$ \\ 
\hline 
$x_{451}$ & $x_{142},x_{152},x_{242},x_{252},x_{342},x_{352},x_{143}\ccd x_{353}$  \\
\hline 
\multicolumn{2}{|c|}{
$31,32,35$} \\
\hline
\multicolumn{2}{|c|}{
$x_{124},x_{134},x_{234}$} \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ & $40$ \\
\hline
$x_{452},x_{453}$ & $x_{454}$ \\
\hline 
\multicolumn{2}{|c|}{
$33,34,36,37,38,39$} \\
\hline 
\multicolumn{2}{|c|}{
$x_{144},x_{154},x_{244},x_{254},x_{344},x_{354}$} \\
\hline
\end{tabular} \\ 

\hline 
\end{tabular}

\end{center}

\begin{center} 

\begin{tabular}{|c|l|}

\hline

\size $16$ & 
\size $M_{[3],\emptyset}\cong \gl_4\times \gl_3\times \gl_2$, \quad
\begin{math}
\Lam^{4,1}_{2,[1,4]}\otimes \Lam^{3,1}_{1,[1,3]}
\otimes \Lam^{2,1}_{1,[4,5]}
\end{math} \\
\hline 
\size SP  & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$3,4,6,7,8,9,13\ccd 39$ \\ 
\hline 
$x_{141},x_{151},x_{241},x_{251},x_{341},x_{351},x_{142}\ccd x_{354}$  \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$10,20,30,40$  \\
\hline 
$x_{451}\ccd x_{454}$  \\
\hline
\end{tabular} \\

\hline \hline

\size $20$ & 
\size $M_{[2,4],[1,2]}\cong \gl_2^3\times \gl_1^3$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus \Lam^{2,1}_{1,[1,2]} \oplus 1
\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math} \\
\hline 
\size $\Ex_2(k)$  & 
\size \quad 
\quad \rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ & $14,17$ & $18$ \\
\hline
$x_{351},x_{451}$ & $x_{152},x_{252}$ & $x_{342}$ \\
\hline
\multicolumn{3}{|c|}{
$22,23,25,26,32,33,35,36$} \\ 
\hline 
\multicolumn{3}{|c|}{
$x_{133},x_{143},x_{233},x_{243},x_{134},x_{144},x_{234},x_{244}$}  \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$19,20$ & $24,27,34,37$ \\
\hline
$x_{352},x_{452}$ & $x_{153},x_{253},x_{154},x_{254}$ \\
\hline
$28,38$ & $29,30,39,40$  \\
\hline 
$x_{343},x_{344}$ & $x_{353},x_{453},x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline
\size $21$ & 
\size $M_{[2,4],[1,3]}\cong \gl_2^3\times \gl_1^3$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus 
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[2,3]} \oplus
\Lam^{2,1}_{2,[2,3]}\oplus 
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[3,4]}
\end{math} \\
\hline 
\size SP  & 
\size 
\quad \rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ & $14,17,24,27$ \\
\hline
$x_{351},x_{451}$ & 
$x_{152},x_{252},x_{153},x_{253}$ \\
\hline
$18,28$ & $32,33,35,36$ \\ 
\hline 
$x_{342},x_{343}$ & 
$x_{134},x_{144},x_{234},x_{244}$  \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$19,20,29,30$ & $34,37$ & $38$ & $39,40$ \\
\hline 
$x_{352},x_{452},x_{353},x_{453}$ & 
$x_{154},x_{254}$ & $x_{344}$ & $x_{354},x_{454}$  \\
\hline
\end{tabular} \\

\hline \hline
\size $33$ & 
\size $M_{[1,2,4],[1,2,3]}\cong \gl_2\times \gl_1^7$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus 1^{3\oplus} 
\oplus (\Lam^{2,1}_{1,[3,4]})^{2\oplus} 
\end{math} \\
\hline 
\size SP  & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ & $17$ & $18$ \\ 
\hline
$x_{351},x_{451}$ & $x_{252}$ & $x_{342}$ \\ 
\hline
$24$ & $25,26$ & $32,33$ \\
\hline
$x_{153}$ & $x_{233},x_{243}$ & $x_{134},x_{144}$ \\
\hline
\end{tabular}\; 
\quad \rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$19,20$ & $27$ & $28$ & $29,30$ & $34$ \\
\hline
$x_{352},x_{452}$ & $x_{253}$ & $x_{343}$ &
$x_{353},x_{453}$ & $x_{154}$ \\
\hline
$35,36$ & $37$ & $38$ & $39,40$ & \\ 
\hline
$x_{234},x_{244}$ & $x_{254}$ & $x_{344}$ & $x_{354},x_{454}$ & \\
\hline
\end{tabular} \\

\hline \hline
\size $35$ & 
\size $M_{[1],\emptyset}\cong \gl_4^2\times \gl_1$, \quad
\begin{math}
\Lam^{4,2}_{1,[2,5]}\otimes \Lam^{4,1}_{2,[1,4]}
\end{math} \\
\hline 
\size $\Ex_2(k)$ & 
\size \tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$5,6,7,8,9,10,15\ccd 40$ \\
\hline
$x_{231},x_{241},x_{251},x_{341},x_{351},x_{451},x_{232}\ccd x_{454}$ \\
\hline
\end{tabular}\; 
none \\

%& \tiny $ $ \normalsize \\ 

\hline \hline
\size $36$ & 
\size $M_{[1,3],[1,3]}\cong \gl_2^3\times \gl_1^3$, \quad
\begin{math}
1\oplus
\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[4,5]} \oplus 1 
\end{math} \\
\hline 
\size $\Ex_2(k)$ & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $16,17,18,19,26\ccd 29$ & $33,34$ & $35$ \\
\hline
$x_{451}$ & $x_{242},x_{252},x_{342},x_{352},x_{243}\ccd x_{253}$ 
& $x_{144},x_{154}$ & $x_{234}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ & $40$ \\
\hline
$x_{452},x_{453}$ & $x_{454}$ \\
\hline
\multicolumn{2}{|c|}{
$36,37,38,39$} \\
\hline
\multicolumn{2}{|c|}{
$x_{244},x_{254},x_{344},x_{354}$} \\
\hline
\end{tabular} \\

\hline\hline

\size $37$ & 
\size $M_{[1,3],[2]}\cong \gl_2^4\times \gl_1$, \quad
\begin{math}
\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[3,4]} 
\oplus \Lam^{2,1}_{2,[3,4]} 
\end{math} \\
\hline 
\size $\Ex_2(k)$ & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{
$6,7,8,9,16\ccd 19$} \\
\hline
\multicolumn{2}{|c|}{
$x_{241},x_{251},x_{341},x_{351},x_{242}\ccd x_{352}$} \\
\hline
$23,24,33,34$ & $25,35$\\
\hline
$x_{143},x_{153},x_{144},x_{154}$ & $x_{233},x_{234}$\\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ & $26,27,28,29,36\ccd 39$ \\
\hline
$x_{451},x_{452}$ & 
$x_{243},x_{253},x_{343},x_{353},x_{244}\ccd x_{344}$ \\
\hline
$30,40$ & \\
\hline 
$x_{453},x_{454}$ & \\
\hline
\end{tabular} \\

\hline \hline

\size $40$ & 
\size $M_{[1,3,4],[1,3]}\cong \gl_2^2\times \gl_1^5$, \quad
\begin{math}
\Lam^{2,1}_{1,[2,3]}\oplus \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[2,3]} 
\oplus 1^{2\oplus}
\end{math} \\
\hline 
\size SP & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9$ & $14,24$ & \\
\hline
$x_{251},x_{351}$ & $x_{152},x_{153}$ & \\
\hline
$16,18,26,28$ & $33$ & $35$ \\
\hline$
x_{242},x_{342},x_{243},x_{343}$ & $x_{144}$ & $x_{234}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & 
\multicolumn{2}{|c|}{
$17,19,27,29$} & $20,30$ \\
\hline
$x_{451}$ & 
\multicolumn{2}{|c|}{
$x_{252},x_{352},x_{253},x_{353}$} & $x_{452},x_{453}$ \\
\hline
$34$ & $36,38$ & $37,39$ & $40$ \\
\hline
$x_{154}$ & $x_{244},x_{344}$ & $x_{254},x_{354}$ & $x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline
\size $42$ & 
\size $M_{[3],[1]}\cong \gl_3^2\times \gl_2\times \gl_1$, \quad
\begin{math}
1\oplus \Lam^{3,1}_{1,[1,3]}\otimes \Lam^{3,1}_{2,[2,4]}
\otimes \Lam^{2,1}_{1,[4,5]}
\end{math} \\
\hline 
\size $\Ex_3(k)$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $13,14,16,17,18,19,23\ccd 39$  \\
\hline
$x_{451}$ & $x_{142},x_{152},x_{242},x_{252},x_{342},x_{352},x_{143}\ccd x_{354}$  \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30,40$ \\
\hline
$x_{452},x_{453},x_{454}$ \\
\hline
\end{tabular} \\

\hline 
\hline
\size $49$ & 
\size $M_{[1,2,3,4],[1,2,3]}\cong \gl_1^9$, \quad
\begin{math}
1^{7\otimes}
\end{math} \\
\hline 
\size SP & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $18$ & $24$ & $26$ & $33$ & $35$ \\
\hline
$x_{451}$ & $x_{252}$ & $x_{342}$ & $x_{153}$ 
& $x_{243}$ & $x_{144}$ & $x_{234}$  \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $27$ & $28$ & $29$ & $30$ \\ 
\hline
$x_{352}$ & $x_{452}$ & $x_{253}$ & $x_{343}$ & $x_{353}$ & $x_{453}$ \\
\hline
$34$ & $36$ & $37$ & $38$ & $39$ & $40$ \\
\hline
$x_{154}$ & $x_{244}$ & $x_{254}$ & $x_{344}$ & $x_{354}$ & $x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline

\size $50$ & 
\size $M_{[1,2,3,4],[1,2,3]}\cong \gl_1^9$, \quad
\begin{math}
1^{7\otimes}
\end{math} \\
\hline 
\size SP & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $17$ & $18$ & $24$ & $26$ & $33$ & $35$ \\
\hline
$x_{351}$ & $x_{252}$ & $x_{342}$ & $x_{153}$ 
& $x_{243}$ & $x_{144}$ & $x_{234}$  \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $27$ & $28$ & $29$ & $30$ \\ 
\hline
$x_{451}$ & $x_{352}$ & $x_{452}$ & $x_{253}$ & $x_{343}$ & $x_{353}$ & $x_{453}$ \\
\hline
$34$ & $36$ & $37$ & $38$ & $39$ & $40$ & \\
\hline
$x_{154}$ & $x_{244}$ & $x_{254}$ & $x_{344}$ & $x_{354}$ & $x_{454}$ & \\
\hline
\end{tabular} \\

\hline
\end{tabular}

\end{center}

\vskip 5pt

\begin{center} 

\begin{tabular}{|c|l|}

     \hline

\size $64$ & 
\size $M_{[4],[1,3]}\cong \gl_4\times \gl_2\times \gl_1^3$, \quad
\begin{math}
\Lam^{4,1}_{1,[1,4]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{4,2}_{1,[1,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$14,17,19,20,24\ccd 30$ & $31,32,33,35,36,38$ \\
\hline
$x_{152},x_{252},x_{352},x_{452},x_{153}\ccd x_{453}$ & 
$x_{124},x_{134},x_{144},x_{234},x_{244},x_{344}$  \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$34,37,39,40$ \\
\hline 
$x_{154}\ccd x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline

\size $70$ & 
\size $M_{[2],[1,2]}\cong \gl_3\times \gl_2^2\times \gl_1^2$, \quad
\begin{math}
\Lam^{3,2}_{1,[3,5]} \oplus 
\Lam^{3,1}_{1,[3,5]}\otimes \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math} \\
\hline 
\size $\Ex_2(k)\atop \ch(k)\not=2$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,19,20$ & $22,23,24,25,26,27,32\ccd 37$ \\
\hline
$x_{342},x_{352},x_{452}$ & 
$x_{133},x_{143},x_{153},x_{233},x_{243},x_{253},x_{134}\ccd x_{254}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$28,29,30,38,39,40$ \\
\hline 
$x_{343},x_{353},x_{453},x_{344},x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline
\size $71$ & 
\size $M_{[3],[1,2]}\cong \gl_3\times \gl_2^2\times \gl_1^2$, \quad
\begin{math}
1\oplus 
\Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $23,24,26,27,28,29,33\ccd 39$ \\
\hline
$x_{452}$ & $x_{143},x_{153},x_{243},x_{253},x_{343},x_{353},x_{144}\ccd x_{354}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30,40$ \\
\hline 
$x_{453},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline
\size $75$ & 
\size $M_{[2,4],[1,2,3]}\cong \gl_2^2\times \gl_1^5$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus \Lam^{2,1}_{1,[1,2]}
\oplus 1 \oplus
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[3,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20$ & $24,27$ & $28$ & $32,33,35,36$ \\
\hline
$x_{352},x_{452}$ & $x_{153},x_{253}$ & $x_{343}$ 
& $x_{134},x_{144},x_{234},x_{244}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$29,30$ & $34,37$ & $38$ & $39,40$    \\
\hline 
$x_{353},x_{453}$ & $x_{154},x_{254}$ & $x_{344}$ & $x_{354},x_{454}$  \\
\hline
\end{tabular} \\

\hline \hline
\size $95$ & 
\size $M_{[1,3,4],[1,2,3]}\cong \gl_2\times \gl_1^7$, \quad
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}\oplus 1
\oplus (\Lam^{2,1}_{1,[2,3]})^{2\oplus}
\end{math} \\
\hline 
\size SP & 
\size 
\rule[-22pt]{-0.3cm}{48pt}
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17,19$ & $24$ & $26,28$ & $31,32$ \\
\hline
$x_{451}$ & $x_{252},x_{352}$ & $x_{153}$ & $x_{243},x_{343}$ 
& $x_{124},x_{134}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $30$ & $27,29$ & $33$ & $34$  \\
\hline
$x_{452}$ & $x_{453}$ & $x_{253},x_{353}$ & $x_{144}$ & $x_{154}$  \\
\hline
$35$ & $36,38$ & $37,39$ & $40$ & \\
\hline
$x_{234}$ & $x_{244},x_{344}$ & $x_{254},x_{354}$ & $x_{454}$ & \\
\hline 
\end{tabular} \\

\hline \hline
\size $101$ & 
\size $M_{[1,2,3],[2,3]}\cong \gl_2^2\times \gl_1^5$, \quad
\begin{math}
\Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus (\Lam^{2,1}_{1,[4,5]})^{2\oplus} \oplus 1
\end{math} \\
\hline 
\size SP & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,9,18,19$ & $26,27$ & $33,34$ & $35$ \\
\hline
$x_{341},x_{351},x_{342},x_{352}$ & $x_{243},x_{253}$ 
& $x_{144},x_{154}$ & $x_{234}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ & $28,29$ & $30$ \\ 
\hline
$x_{451},x_{452}$ & $x_{343},x_{353}$ & $x_{453}$ \\
\hline
$36,37$ & $38,39$ & $40$ \\
\hline 
$x_{244},x_{254}$ & $x_{344},x_{354}$ & $x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline
\size $105$ & 
\size $M_{[1,3],[1]}\cong \gl_3\times \gl_2^2 \times \gl_1^2$, \quad
\begin{math}
1\oplus \Lam^{3,1}_{2,[2,4]}\otimes \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $16,17,18,19,26\ccd 39$ \\
\hline
$x_{451}$ & $x_{242},x_{252},x_{342},x_{352},x_{243}\ccd x_{354}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30,40$ \\
\hline 
$x_{452},x_{453},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline

\size $106$ & 
\size $M_{[1,3],[1,3]}\cong \gl_2^3 \times \gl_1^3$, \quad
\begin{math}
\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[4,5]}\oplus 1
\end{math} \\
\hline 
\size $\Ex_2(k)$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$16,17,18,19,26\ccd 29$ & $33,34$ & $35$ \\
\hline
$x_{242},x_{252},x_{342},x_{352},x_{243}\ccd x_{353}$ 
& $x_{144},x_{154}$ & $x_{234}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ & $36,37,38,39$ & $40$ \\
\hline 
$x_{452},x_{453}$ & $x_{244},x_{254},x_{344},x_{354}$ & $x_{454}$ \\
\hline
\end{tabular} \\

\hline\hline

\size $107$ & 
\size $M_{[1,3],[1,3]}\cong \gl_2^3 \times \gl_1^3$, \quad
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[2,3]}
\end{math} \\
\hline 
\size $\Ex_2(k)$ & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $16,17,18,19,26,27,28,29$  \\
\hline
$x_{451}$ & $x_{242},x_{252},x_{342},x_{352},x_{243}\ccd x_{353}$ \\
\hline
$31,32$ & \\
\hline
$x_{124},x_{134}$ & \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ & $33,34$ & $35$ \\
\hline
$x_{452},x_{453}$ & $x_{144},x_{154}$ & $x_{234}$ \\
\hline
$36,37,38,39$ & $40$ & \\
\hline 
$x_{244},x_{254},x_{344},x_{354}$ & $x_{454}$ & \\
\hline
\end{tabular} \\

\hline \hline 
\size $108$ & 
\size $M_{[2,3],[2]}\cong \gl_2^4 \times \gl_1$, \quad
\begin{math}
\Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[1,2]}\oplus 
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math} \\
\hline 
\size $\Ex_2(k)$ & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,9,18,19$ \\
\hline
$x_{341},x_{351},x_{342},x_{352}$ \\
\hline
$23,24,26,27,33,34,36,37$ \\
\hline
$x_{143},x_{153},x_{243},x_{253},x_{144}\ccd x_{254}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ & $28,29,38,39$ & $30,40$ \\
\hline
$x_{451},x_{452}$ & $x_{343},x_{353},x_{344},x_{354}$ & $x_{453},x_{454}$ \\
\hline
\end{tabular} \\

\hline 
\hline 
\size $110$ & 
\size $M_{[3],[1]}\cong \gl_3^2 \times \gl_2\times \gl_1$, \quad
\begin{math}
\Lam^{3,1}_{1,[1,3]}\otimes \Lam^{3,1}_{2,[2,4]}\otimes \Lam^{2,1}_{1,[4,5]}
\end{math} \\
\hline 
\size $\Ex_3(k)$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$13,14,16,17,18,19,23\ccd 39$ \\
\hline
$x_{142},x_{152},x_{242},x_{252},x_{342},x_{352},x_{143}\ccd x_{354}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30,40$ \\
\hline
$x_{452},x_{453},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline

\size $113$ & 
\size $M_{[1,3,4],[1,2]}\cong \gl_2^2 \times \gl_1^5$, \quad
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]} \oplus \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17,19$ & $24,34$ & $26,28,36,38$ \\
\hline
$x_{451}$ & $x_{252},x_{352}$ & $x_{153},x_{154}$ 
& $x_{243},x_{343},x_{244},x_{344}$  \\
\hline 
\end{tabular}\;
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27,29,37,39$ & $30,40$ \\
\hline
$x_{452}$ & $x_{253},x_{353},x_{254},x_{354}$ & 
$x_{453},x_{454}$ \\

\end{tabular} \\

\hline
\end{tabular}

\end{center}

\vskip 10pt

\begin{center}

\begin{tabular}{|c|l|}

\hline

\size $121$ & 
\size $M_{[2,4],[2,3]}\cong \gl_2^3 \times \gl_1^3$, \; 
\begin{math}
\Lam^{2,1}_{1,[1,2]} \otimes \Lam^{2,1}_{2,[1,2]}
\oplus 1\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[3,4]}
\end{math} \\
\hline 
\size SP & 
\size \quad 
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$4,7,14,17$ & $28$ \\
\hline
$x_{151},x_{251},x_{152},x_{252}$ & $x_{343}$ \\
\hline
$32,33,35,36$ & \\
\hline
$x_{134},x_{144},x_{234},x_{244}$ & \\
\hline 
\end{tabular}\;
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$ & $24,27,34,37$ \\
\hline
$x_{351},x_{451},x_{352},x_{452}$ 
& $x_{153},x_{253},x_{154},x_{254}$ \\
\hline
$38$ & $29,30,39,40$ \\
\hline
$x_{344}$ & $x_{353},x_{453},x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline

\size $131$ & 
\size $M_{[1],[1]}\cong \gl_4\times \gl_3\times \gl_1^2$, \; 
\begin{math}
\Lam^{4,2}_{1,[2,5]}\otimes \Lam^{3,1}_{2,[2,4]}
\end{math} \\
\hline 
\size $\mathrm{IQF}_4(k)$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,16,17,18,19,20,25\ccd 40$ \\
\hline
$x_{232},x_{242},x_{252},x_{342},x_{352},x_{452},x_{233}\ccd x_{454}$ \\
\hline 
\end{tabular}\;
none \\

\hline \hline 
\size $149$ & 
\size $M_{[1,2,3,4],[1,2,3]}\cong \gl_1^9$, \; 
\begin{math}
1^{6\oplus}
\end{math} \\
\hline 
\size SP & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $17$ & $18$ & $26$ & $34$ & $35$ \\
\hline
$x_{351}$ & $x_{252}$ & $x_{342}$ & $x_{243}$ 
& $x_{154}$ & $x_{234}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $27$ & $28$ & $29$ \\
\hline
$x_{451}$ & $x_{352}$ & $x_{452}$ & $x_{253}$ & $x_{343}$ & $x_{353}$ \\
\hline
$30$ & $36$ & $37$ & $38$ & $39$ & $40$ \\
\hline
$x_{453}$ & $x_{244}$ & $x_{254}$ & $x_{344}$ & $x_{354}$ & $x_{454}$ \\
\hline 
\end{tabular} \\

\hline \hline 
\size $150$ & 
\size $M_{[1,2,3,4],[1,2,3]}\cong \gl_1^9$, \quad
\begin{math}
1^{6\oplus}
\end{math} \\
\hline 
\size SP & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $27$ & $28$ & $33$ & $35$ \\
\hline
$x_{451}$ & $x_{352}$ & $x_{253}$ & $x_{343}$ 
& $x_{144}$ & $x_{234}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $30$ & $34$ & $36$ \\
\hline
$x_{452}$ & $x_{353}$ & $x_{453}$ & $x_{154}$ & $x_{244}$ \\
\hline
$37$ & $38$ & $39$ & $40$ & \\
\hline
$x_{254}$ & $x_{344}$ & $x_{354}$ & $x_{454}$ & \\
\hline 
\end{tabular} \\

\hline \hline 
\size $151$ & 
\size $M_{[1,2,3,4],[1,2,3]}\cong \gl_1^9$, \quad
\begin{math}
1^{6\oplus}
\end{math} \\
\hline 
\size SP & 
\size \quad
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $24$ & $26$ & $33$ & $35$ \\
\hline
$x_{451}$ & $x_{352}$ & $x_{153}$ & $x_{243}$ 
& $x_{144}$ & $x_{234}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $28$ & $29$ & $30$ & $34$ \\
\hline
$x_{452}$ & $x_{253}$ & $x_{343}$ & $x_{353}$ & $x_{453}$ & $x_{154}$ \\
\hline
$36$ & $37$ & $38$ & $39$ & $40$ & \\
\hline
$x_{244}$ & $x_{254}$ & $x_{344}$ & $x_{354}$ & $x_{454}$ & \\
\hline 
\end{tabular} \\

\hline \hline 
\size $152$ & 
\size $M_{[1,2,3,4],[1,2,3]}\cong \gl_1^9$, \quad
\begin{math}
1^{6\oplus}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $27$ & $28$ & $34$ & $36$ \\
\hline
$x_{451}$ & $x_{352}$ & $x_{253}$ & $x_{343}$ & $x_{154}$ & $x_{244}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $30$ & $37$ & $38$ & $39$ & $40$ \\
\hline
$x_{452}$ & $x_{353}$ & $x_{453}$ & $x_{254}$ 
& $x_{344}$ & $x_{354}$ & $x_{454}$ \\
\hline 
\end{tabular} \\

\hline \hline 

\size $164$ & 
\size $M_{[3],[2]}\cong \gl_3 \times \gl_2^3$, \quad
\begin{math}
\Lam^{3,1}_{1,[1,3]} \otimes \Lam^{2,1}_{1,[4,5]}
\otimes \Lam^{2,1}_{2,[3,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$23,24,26,27,28,29,33\ccd 39$ \\
\hline
$x_{143},x_{153},x_{243},x_{253},x_{343},x_{353},x_{144}\ccd x_{354}$ \\ 
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30,40$ \\
\hline
$x_{453},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline 
\size $178$ & 
\size $M_{[1,3,4],[1,2]}\cong \gl_2^2 \times \gl_1^5$, \quad
\begin{math}
\Lam^{2,1}_{1,[2,3]} \oplus \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,19$ & $24,34$ & $26,28,36,38$ \\
\hline
$x_{252},x_{352}$ & $x_{153},x_{154}$ & $x_{243},x_{343},x_{244},x_{344}$ \\ 
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27,29,37,39$ & $30,40$ \\
\hline
$x_{452}$ & $x_{253},x_{353},x_{254},x_{354}$ 
& $x_{453},x_{454}$ \\
\hline
\end{tabular} \\

\hline\hline

\size $202$ & 
\size $M_{[2,3],[1,3]}\cong \gl_2^3 \times \gl_1^3$, \quad
\begin{math}
1\oplus 
\Lam^{2,1}_{1,[4,5]} \otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[1,2]} \otimes \Lam^{2,1}_{1,[4,5]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $18,19,28,29$ & $33,34,36,37$ \\
\hline
$x_{451}$ & $x_{342},x_{352},x_{343},x_{353}$
& $x_{144},x_{154},x_{244},x_{254}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ & $38,39$ & $40$ \\
\hline
$x_{452},x_{453}$ & $x_{344},x_{354}$ & $x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline 
\size $216$ & 
\size $M_{[1,3],[1,2]}\cong \gl_2^3 \times \gl_1^3$, \quad
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]} \otimes \Lam^{2,1}_{1,[4,5]}
\otimes \Lam^{2,1}_{2,[3,4]}
\end{math} \\
\hline 
\size $\Ex_2(k)$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $26,27,28,29,36\ccd 39$ \\
\hline
$x_{452}$ & $x_{243},x_{253},x_{343},x_{353},x_{244}\ccd x_{354}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30,40$ \\
\hline
$x_{453},x_{454}$ \\
\hline
\end{tabular} \\
 
\hline \hline 
\size $217$ & 
\size $M_{[1,2,4],[1,2,3]}\cong \gl_2 \times \gl_1^7$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]} \oplus 1^{3\oplus}
\oplus \Lam^{2,1}_{1,[3,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20$ & $27$ & $28$ & $34$ & $35,36$ \\
\hline
$x_{352},x_{452}$ & $x_{253}$ & $x_{343}$ & $x_{154}$ & $x_{234},x_{244}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29,30$ & $37$ & $38$ & $39,40$ \\
\hline
$x_{353},x_{453}$ & $x_{254}$ & $x_{344}$ & $x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline 
\hline 
\size $223$ & 
\size $M_{[1,2,4],[2,3]}\cong \gl_2^2 \times \gl_1^5$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]} \otimes \Lam^{2,1}_{2,[1,2]}
\oplus 1^{3\oplus}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$ & $27$ & $34$ & $38$ \\
\hline
$x_{351},x_{451},x_{352},x_{452}$ 
& $x_{253}$ & $x_{154}$ & $x_{344}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29,30$ & $37$ & $39,40$ \\
\hline
$x_{353},x_{453}$ & $x_{254}$ & $x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline 
\end{tabular}  

\end{center}

\begin{center}

\begin{tabular}{|c|l|}

\hline

\size $224$ & 
\size $M_{[1,2,4],[2,3]}\cong \gl_2^2 \times \gl_1^5$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]} \otimes \Lam^{2,1}_{2,[1,2]}
\oplus 1^{3\oplus}
\end{math} \\
\hline 
\size SP & 
\size \quad 
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$ & $27$ & $28$ & $31$ \\
\hline
$x_{351},x_{451},x_{352},x_{452}$ 
& $x_{253}$ & $x_{343}$ & $x_{124}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
\multicolumn{2}{|c|}{
$29,30$} 
& $32,33$ & $35,36$ \\
\hline
\multicolumn{2}{|c|}{
$x_{353},x_{453}$} & 
$x_{134},x_{144}$ & $x_{234},x_{244}$ \\
\hline
$34$ & $37$ & $38$ & $39,40$ \\
\hline
$x_{154}$ & $x_{254}$ & $x_{344}$ & $x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline 
\hline

\size $226$ & 
\size $M_{[1,2,3,4],[1,2]}\cong \gl_2 \times \gl_1^7$, \quad
\begin{math}
1^{3\oplus} \oplus (\Lam^{2,1}_{2,[3,4]})^{2\oplus} 
\end{math} \\
\hline 
\size SP & 
\size \quad 
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $17$ & $18$ & $24,34$ & $26,36$ \\
\hline
$x_{351}$ & $x_{252}$ & $x_{342}$ & $x_{153},x_{154}$ 
& $x_{243},x_{244}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $27,37$ \\
\hline
$x_{451}$ & $x_{352}$ & $x_{452}$ & $x_{253},x_{254}$ \\
\hline
\multicolumn{2}{|c|}{
$28,38$} & $29,39$ & $30,40$ \\
\hline
\multicolumn{2}{|c|}{
$x_{343},x_{344}$} & $x_{353},x_{354}$ & $x_{453},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline 
\size $227$ & 
\size $M_{[1,2,4],[1,2,3]}\cong \gl_2 \times \gl_1^7$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]} \oplus 
1^{3\oplus} \oplus \Lam^{2,1}_{1,[3,4]} 
\end{math} \\
\hline 
\size SP & 
\size \quad 
\rule[-22pt]{-0.3cm}{48pt}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ & $17$ & $28$ & $34$ & $35,36$ \\
\hline
$x_{351},x_{451}$ & $x_{252}$ & $x_{343}$ & $x_{154}$ & $x_{234},x_{244}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20$ & $27$ & $29,30$ \\
\hline
$x_{352},x_{452}$ & $x_{253}$ & $x_{353},x_{453}$ \\
\hline 
$37$ & $38$ & $39,40$ \\
\hline
$x_{254}$ & $x_{344}$ & $x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline 
\size $232$ & 
\size $M_{[1,3,4],[1,3]}\cong \gl_2^2 \times \gl_1^5$, \quad
\begin{math}
1 \oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[2,3]} \oplus 1^{2\oplus}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17,19,27,29$ & $33$ & $35$ \\
\hline
$x_{451}$ & $x_{252},x_{352},x_{253},x_{353}$ 
& $x_{144}$ & $x_{234}$ \\
\hline 
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ & $34$ & $36,38$ & $37,39$ & $40$ \\
\hline
$x_{452},x_{453}$ & $x_{154}$ & $x_{244},x_{344}$ & $x_{254},x_{354}$ & $x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline 
\size $254$ & 
\size $M_{[2],[1,3]}\cong \gl_3\times \gl_2^2 \times \gl_1^2$, \quad
\begin{math}
\Lam^{3,2}_{1,[3,5]} \otimes \Lam^{2,1}_{2,[2,3]} 
\oplus \Lam^{3,1}_{1,[3,5]} \otimes \Lam^{2,1}_{1,[1,2]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,19,20,28,29,30$ & $32,33,34,35,36,37$ \\
\hline
$x_{342},x_{352},x_{452},x_{343},x_{353},x_{453}$ 
& $x_{134},x_{144},x_{154},x_{234},x_{244},x_{254}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$38,39,40$ \\
\hline
$x_{344},x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline 

\size $256$ & 
\size $M_{[1],[2]}\cong \gl_4\times \gl_2^2 \times \gl_1$, \quad
\begin{math}
\Lam^{4,2}_{1,[2,5]} \otimes \Lam^{2,1}_{2,[3,4]} 
\end{math} \\
\hline 
\size $\Ex_2(k)$ & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$25,26,27,28,29,30,35\ccd 40$ \\
\hline
$x_{233},x_{243},x_{253},x_{343},x_{353},x_{453},x_{234}\ccd x_{454}$ \\
\hline
\end{tabular}\; 
none \\

\hline \hline 
\size $258$ & 
\size $M_{[1,2,4],[1,3]}\cong \gl_2^2 \times \gl_1^5$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]} \otimes \Lam^{2,1}_{2,[2,3]} 
\oplus 1^{2\oplus}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,29,30$ & $37$ & $38$ \\
\hline
$x_{352},x_{452},x_{353},x_{453}$ & $x_{254}$ & $x_{344}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$39,40$ \\
\hline
$x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline 
\size $259$ & 
\size $M_{[1,3,4],[1,2,3]}\cong \gl_2 \times \gl_1^7$, \quad
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]} 
\oplus 1 \oplus \Lam^{2,1}_{1,[2,3]} 
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27,29$ & $34$ & $36,38$ \\
\hline
$x_{452}$ & $x_{253},x_{353}$ & $x_{154}$ & $x_{244},x_{344}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $37,39$ & $40$ \\
\hline
$x_{453}$ & $x_{254},x_{354}$ & $x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline

\size $270$ & 
\size $M_{[4],\emptyset}\cong \gl_4^2 \times \gl_1$, \quad
\begin{math}
\Lam^{4,1}_{1,[1,4]} \otimes \Lam^{4,1}_{2,[1,4]} 
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$4,7,9,10,14\ccd 40$ \\
\hline
$x_{151},x_{251},x_{351},x_{451},x_{152}\ccd x_{454}$ \\
\hline
\end{tabular}\; 
none \\

\hline\hline

\size $271$ & 
\size $M_{[1,2,4],[2]}\cong \gl_2^3 \times \gl_1^3$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]} \otimes \Lam^{2,1}_{2,[1,2]} 
\oplus (\Lam^{2,1}_{2,[3,4]})^{2\oplus} 
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$ & $27,37$ & $28,38$ \\
\hline
$x_{351},x_{451},x_{352},x_{452}$ 
& $x_{253},x_{254}$ & $x_{343},x_{344}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29,30,39,40$ \\
\hline
$x_{353},x_{453},x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline 
\size $272$ & 
\size $M_{[2,3,4],[1,3]}\cong \gl_2^2 \times \gl_1^5$, \quad
\begin{math}
1\oplus 
\Lam^{2,1}_{1,[1,2]} \otimes \Lam^{2,1}_{2,[2,3]} 
\oplus 1
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $14,17,24,27$ & $38$ \\
\hline
$x_{451}$ & $x_{152},x_{252},x_{153},x_{253}$ & $x_{344}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,29$ & $20,30$ & $34,37$ & $39$ & $40$ \\
\hline
$x_{352},x_{353}$ & $x_{452},x_{453}$ 
& $x_{154},x_{254}$ & $x_{354}$ & $x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline 
\size $273$ & 
\size $M_{[2],[3]}\cong \gl_3^2 \times \gl_2\times \gl_1$, \quad
\begin{math}
\Lam^{3,2}_{1,[3,5]} \otimes \Lam^{3,1}_{2,[1,3]} 
\oplus 1 
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,9,10,18\ccd 30$ & $31$ \\
\hline
$x_{341},x_{351},x_{451},x_{342}\ccd x_{453}$ & $x_{124}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$32,33,34,35,36,37$ & $38,39,40$ \\
\hline
$x_{134},x_{144},x_{154},x_{234},x_{244},x_{254}$ & $x_{344},x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline 
\hline 
\size $280$ & 
\size $M_{[1,3],[2,3]}\cong \gl_2^3 \times \gl_1^3$, \quad
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $36,38$ & $37,39$ \\
\hline
$x_{453}$ & $x_{244},x_{344}$ & $x_{254},x_{354}$  \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$40$ \\
\hline
$x_{454}$ \\
\hline
\end{tabular} \\

\hline
\end{tabular}

\end{center}

\begin{center}

\begin{tabular}{|c|l|}

    \hline

\size $281$ & 
\size $M_{[1,4],[2,3]}\cong \gl_3\times \gl_2 \times \gl_1^4$, \quad
\begin{math}
\Lam^{3,1}_{1,[2,4]}\oplus 1 \oplus \Lam^{3,2}_{1,[2,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$27,29,30$ & $34$ & $35,36,38$ \\
\hline
$x_{253},x_{353},x_{453}$ & $x_{154}$ & $x_{234},x_{244},x_{344}$\\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$37,39,40$ \\
\hline
$x_{254},x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline 
\hline 

\size $285$ & 
\size $M_{[1,4],[1]}\cong \gl_3^2\times \gl_1^3$, \quad
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes \Lam^{3,1}_{2,[2,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,19,20,27\ccd 40$ \\
\hline
$x_{252},x_{352},x_{452},x_{253}\ccd x_{454}$ \\
\hline
\end{tabular}\; 
none \\

\hline \hline 
\size $286$ & 
\size $M_{[2],[1]}\cong \gl_3^2\times \gl_1^2$, \quad
\begin{math}
\Lam^{3,2}_{1,[3,5]}\otimes \Lam^{3,1}_{2,[2,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,19,20,28\ccd 40$ \\
\hline
$x_{342},x_{352},x_{452},x_{343}\ccd x_{454}$ \\
\hline
\end{tabular}\; 
none \\

\hline \hline 
\size $287$ & 
\size $M_{[2,4],[1,3]}\cong \gl_2^3\times \gl_1^3$, \quad
\begin{math}
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[2,3]}\oplus 1 
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$14,17,24,27$ & $38$ \\
\hline
$x_{152},x_{252},x_{153},x_{253}$ & $x_{344}$ \\
\hline
\end{tabular}\; 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,29,30$ & $34,37$ & $39,40$ \\
\hline
$x_{352},x_{452},x_{343},x_{453}$ & $x_{154},x_{254}$ & $x_{354},x_{454}$ \\
\hline
\end{tabular} \\

\hline \hline 
\size $289$ & 
\size $M_{[1],[3]}\cong \gl_4\times \gl_3\times \gl_1^2$, \quad
\begin{math}
\Lam^{4,2}_{1,[2,5]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35,36,37,38,39,40$ \\
\hline
$x_{234},x_{244},x_{254},x_{344},x_{354},x_{454}$ \\
\hline
\end{tabular}\; 
none \\

\hline \hline 
\size $291$ & 
\size $M_{[2,4],[2]}\cong \gl_2^4\times \gl_1$, \quad
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29,30,39,40$  \\
\hline
$x_{353},x_{453},x_{354},x_{454}$ \\
\hline
\end{tabular}\; 
none \\

\hline \hline 
\size $292$ & 
\size $M_{[3],[3]}\cong \gl_3^2\times \gl_2\times \gl_1$, \quad
\begin{math}
1 
\end{math} \\
\hline 
\size SP & 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$40$ \\
\hline
$x_{454}$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|l|l|}
\hline
& \size $\; \hskip 1.8in $coordinates of $Z_{\be_i}$ \\
\cline{2-2}
\size $i$ & $\;$ \hskip 0.3in \size $M_{\be_i}$, 
\hskip 1in
zero coordinates of $Z_{\be_i}$, \hskip 0.5in $\;$ 
\hskip 0.65in \size 1PS \hskip 0.5in $\;$ \\
\cline{2-2}
& $\;$ \hskip 0.3in \size $Z_{\be_i}$ as a representation of $M_{\be_i}$, 
\hskip 0.1in \size non-zero coordinates of $Z_{\be_i}$ 
and their weights \hskip 0.4in $\;$ \\
\hline \hline
& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$4,7,9,10,14\ccd 30$ 
& $31,32,33,35,36,38$ \\
\hline
$x_{151},x_{251},x_{351},x_{451},x_{152}\ccd x_{453}$
& $x_{124},x_{134},x_{144},x_{234},x_{244},x_{344}$ \\
\hline
\end{tabular}
\\
\cline{2-2}
\size  $2$ & \size $M_{[4],[3]}$, \;
$\{4,9,10,14,17,20,24,27,29,32,35,36\}$, \;
\size $[-39,45,-22,28,-12,-32,35,-15,12]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{4,1}_{1,[1,4]}\otimes \Lam^{3,1}_{2,[1,3]}\oplus \Lam^{4,2}_{1,[1,4]}
\end{math},\; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ & $19$ & $30$ & $31$ & $33$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $18$ & $1$ & $18$ \\
\hline
\end{tabular}
\\

\hline\hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,10,17\ccd 30$ 
& $34$ & $35,36,38$ \\
\hline
$x_{251},x_{351},x_{451},x_{252}\ccd x_{453}$ 
& $x_{154}$ 
& $x_{234},x_{244},x_{344}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $4$ & \size $M_{[1,4],[3]}$, \;
$\{7,9,17,35,36\}$,\;  
\size $[3,-13,2,2,6,-2,-5,10,-3]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes 
\Lam^{3,1}_{2,[1,3]}
\oplus 1\oplus 
\Lam^{3,2}_{1,[2,4]}
\end{math},\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $27$ 
& $29$ & $30$ & $34$ & $38$ \\
\hline
$6$ & $3$ & $3$ & $3$ & $18$ & $18$ & $6$ & $1$ \\
\hline
\end{tabular}
\\
\hline\hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,10,17,19,20$ 
& $24,34$ 
& $25,26,28,35,36,38$ \\
\hline
$x_{251},x_{351},x_{451},x_{252},x_{352},x_{452}$
& $x_{153},x_{154}$ 
& $x_{233},x_{243},x_{343},x_{234},x_{244},x_{344}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $6$ & \size $M_{[1,4],[2]}$, \;
$\{24,25,35\}$,\; 
\size $[-2,-12,-12,18,8,5,5,-5,-5]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{3,2}_{1,[2,4]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math},\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ & $9$ & $10$ 
& $17$ & $19$ & $20$ & 
$34$ & $26$ & $28$ & $36$ & $38$ \\
\hline
$1$ & $1$ & $31$ & $1$ & $1$ & $31$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,10$ 
& $14,24,34$ 
& $15,16,18,25\ccd 38$  \\
\hline
$x_{251},x_{351},x_{451}$
& $x_{152},x_{153},x_{154}$ 
& $x_{232},x_{242},x_{342},x_{233}\ccd x_{344}$ \\
\hline
\end{tabular}
\\
\cline{2-2}
\size  $7$ & \size $M_{[1,4],[1]}$, \;
$\{7,9,14,24\}$,\; 
\size $[-12,7,7,7,-9,3,-13,-12,22]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{3,1}_{1,[2,4]}\oplus \Lam^{3,1}_{2,[2,4]}
\oplus \Lam^{3,2}_{1,[2,4]}\otimes \Lam^{3,1}_{2,[2,4]}
\end{math},\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $34$ & $15$ & $16$ 
& $18$ & $25$ & $26$ & 
$28$ & $35$ & $36$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & $2$ & $2$ & $2$ & $36$ & $36$  
& $36$ \\
\hline
\end{tabular}
\\

\hline\hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,10,17,19,20$ 
& $24$ 
& $25,26,28$
& $31,32,33$ \\
\hline
$x_{251},x_{351},x_{451},x_{252},x_{352},x_{452}$  
& $x_{153}$ 
& $x_{233},x_{243},x_{343}$ 
& $x_{124},x_{134},x_{144}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $8$ & \size $M_{[1,4],[2,3]}$, \;
$\{7,17,20,26\}$,\;  
\size $[10,-17,26,-18,-1,20,-22,-7,9]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes \Lam^{2,1}_{2,[1,2]} 
\oplus 1
\oplus \Lam^{3,2}_{1,[2,4]}\oplus \Lam^{3,1}_{1,[2,4]}
\end{math},\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $19$ & $24$ 
& $25$ & $28$ & $31$ & 
$32$ & $33$ \\
\hline
$45$ & $1$ & $3$ & $2$ & $2$ & $1$ & $2$ & $45$ & $1$  \\
\hline
\end{tabular}
\\

\hline \hline
& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,9,10,18\ccd 30$ 
& $32,33,34,35,36,37$ \\
\hline
$x_{341},x_{351},x_{451},x_{342}\ccd x_{453}$
& $x_{134},x_{144},x_{154},x_{234},x_{244},x_{254}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $10$ & \size $M_{[2],[3]}$, \; 
$\{8,9,32,35,36\}$,\;  
\size $[-2,-1,-13,8,8,-13,8,8,-3]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{3,2}_{1,[3,5]}\otimes \Lam^{3,1}_{2,[1,3]}
\oplus \Lam^{2,1}_{1,[1,2]} \otimes \Lam^{3,1}_{1,[3,5]} 
\end{math},\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $18$ & $19$ & $20$ 
& $28$ & $29$ & $30$ & 
$33$ & $34$ & $37$ \\
\hline
$3$ & $3$ & $3$ & $24$ & $3$ & $3$ & $24$ & $3$ & $3$ & $4$  \\
\hline
\end{tabular}
\\

\hline 

\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,9,10,18,19,20$
& $22,23,24,25,26,27$ 
& $31$ \\
\hline
$x_{341},x_{351},x_{451},x_{342},x_{352},x_{452}$  
& $x_{133},x_{143},x_{153},x_{233},x_{243},x_{253}$ 
& $x_{124}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $11$ & \size $M_{[2],[2,3]}$,  \;
$\{8,18\}$, \; 
\size $[15,15,-80,-80,130,-29,-29,86,-28]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{3,2}_{1,[3,5]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{2,1}_{1,[1,2]} \otimes \Lam^{3,1}_{1,[3,5]}\oplus 1
\end{math}, \;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $19$ & $20$ 
& $22$ & $23$ & $24$ & 
$25$ & $26$ & $27$ & $31$ \\
\hline
$21$ & $21$ & $21$ & $21$ & $21$ & $21$ & $231$ & $21$ & $21$ & $231$  
& $2$ \\
\hline
\end{tabular}
\\
\hline \hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $23,24,26,27,28,29$ 
& $31,32,35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{143},x_{153},x_{243},x_{253},x_{343},x_{353}$ 
& $x_{124},x_{134},x_{234}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $12$ & \size $M_{[3],[2,3]}$,  \;
$\{10,23,24\}$, \; 
\size $[7,7,7,-17,-4,-56,34,23,-1]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 
\Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\oplus \Lam^{3,2}_{1,[1,3]}
\end{math}, \;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $26$ & $27$ & $28$ 
& $29$ & $31$ & $32$ & 
$35$ \\
\hline
$13$ & $13$ & $26$ & $13$ & $26$ & $13$ & $13$ & $13$ \\
\hline
\end{tabular}
\\
\hline\hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ 
& $33,34,36,37,38,39$ \\
\hline
$x_{451},x_{452},x_{453}$ 
& $x_{144},x_{154},x_{244},x_{254},x_{344},x_{354}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $13$ & \size $M_{[3],[3]}$, \;
$\{10,20,33,34\}$, \; 
\size $[-2,1,1,0,0,-1,-1,2,0]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{3,1}_{2,[1,3]}\oplus 
\Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\end{math},\;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $36$ & $37$ & $38$ & $39$ \\
\hline
$2$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$
& $23,24,26,27,28,29,33\ccd 39$  \\
\hline
$x_{451},x_{452}$ 
& $x_{143},x_{153},x_{243},x_{253},x_{343},x_{353},
x_{144}\ccd x_{354}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $17$ & \size $M_{[3],[2]}$,  \;
$\{10\}$, \; 
\size $[2,2,2,-3,-3,-13,7,3,3 ]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 
\Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}, \; 
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $23$ & $24$ & $26$ 
& $27$ & $28$ & $29$ & 
$33$ & $34$ & $36$ & $37$ & $38$ & $39$ \\
\hline
$1$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ 
& $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
\hline
\end{tabular}
\\

\hline\hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$6,7,8,9,16\ccd 29$ 
& $33,34$ 
& $35$ \\
\hline
$x_{241},x_{251},x_{341},x_{351},x_{242}\ccd x_{353}$ 
& $x_{144},x_{154}$ 
& $x_{234}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $18$ & \size $M_{[1,3],[3]}$,  \;
$\{7,8,16,18,19,26,27,29,33\}$, \; 
\size $[-2,6,-2,-5,3,0,-8,8,0]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{2,1}_{1,[2,3]} \otimes \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{3,1}_{2,[1,3]} 
\oplus \Lam^{2,1}_{1,[4,5]}\oplus 1
\end{math}, \;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$6$ & $9$ & $17$ & $28$ & $34$ & $35$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & $4$ \\
\hline
\end{tabular}
\\
\hline \hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$4,7,14\ccd 27$
& $8,18,28$  
& $32,33,35,36$ \\
\hline
$x_{151},x_{251},x_{152}\ccd x_{253}$  
& $x_{341},x_{342},x_{343}$ 
& $x_{134},x_{144},x_{234},x_{244}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $19$  & \size $M_{[2,4],[3]}$, \;
$\{8,18\}$, \; 
\size $[8,8,-13,-13,10,-16,-17,27,6]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{2,1}_{1,[1,2]} \otimes \Lam^{3,1}_{2,[1,3]}
\oplus \Lam^{3,1}_{2,[1,3]} \oplus 
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[3,4]}
\end{math}, \;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$4$ & $7$ & $14$ & $17$ 
& $24$ & $27$ & $28$ & 
$32$ & $33$ & $35$ & $36$ \\
\hline
$2$ & $2$ & $1$ & $1$ & $45$ & $45$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

& \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$
& $24,27$ 
& $28$ 
& $32,33,35,36$ \\
\hline
$x_{351},x_{451},x_{352},x_{452}$
& $x_{153},x_{253}$ 
& $x_{343}$ 
& $x_{134},x_{144},x_{234},x_{244}$ \\
\hline
\end{tabular}
\\
\cline{2-2} 
\size  $22$ & \size $M_{[2,4],[2,3]}$, \;
$\{9,24,32\}$, \; 
\size $[-13,9,-7,15,-4,-10,12,-4,2]$  \\
\cline{2-2}
& \size 
\begin{math}
\Lam^{2,1}_{1,[3,4]} \otimes \Lam^{2,1}_{2,[1,2]} 
\oplus \Lam^{2,1}_{1,[1,2]}\oplus 1 
\oplus \Lam^{2,1}_{1,[1,2]} \otimes \Lam^{2,1}_{1,[3,4]}
\end{math}, \;
\size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $27$ 
& $28$ & $33$ & $35$ & $36$ \\
\hline
$1$ & $1$ & $23$ & $1$ & $4$ & $4$ & $4$ & $26$ \\
\hline
\end{tabular}
\\
\hline 

\end{tabular}
\begin{tabular}{|l|l|l|}
\hline
\size $i$ & \size $\;$ coordinates of $Z_{\be_i}$,\; 
$Z_{\be_i}$ as a representation of $M_{\be_i}$,  \\
\cline{2-2}
& $\;$ \size $M_{\be_i}$, \; 
zero coordinates of $Z_{\be_i}$, \; 
\size 1PS, $\;$ \size non-zero coordinates of $Z_{\be_i}$ 
and their weights \\
\hline\hline

\size $23$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$
& $26,27,28,29$ 
& $33,34$ 
& $35$  \\
\hline
$x_{451},x_{452}$ 
& $x_{243},x_{253},x_{343},x_{353}$  
& $x_{144},x_{154}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 
\Lam^{2,1}_{1,[2,3]} \otimes \Lam^{2,1}_{1,[4,5]} 
\oplus \Lam^{2,1}_{1,[4,5]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[2,3]}$, \;
$\{10,26,33\}$, \; 
\size $[1,1,1,-2,-1,-7,4,2,1]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $28$ & $29$ 
& $34$ & $35$ \\
\hline
$1$ & $2$ & $1$ & $2$ & $1$ & $3$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $24$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19\ccd 30$
& $34,37$
& $38$ \\
\hline
$x_{351},x_{451},x_{352}\ccd x_{453}$ 
& $x_{154},x_{254}$ 
& $x_{344}$ 
\\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{3,1}_{2,[1,3]} 
\oplus \Lam^{2,1}_{1,[1,2]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[3]}$, \; $\{34\}$, \; $[-9,5,2,3,-1,2,1,0,-3]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $19$ & $20$ 
& $29$ & $30$ & $37$ & $38$ \\
\hline
$3$ & $4$ & $2$ & $3$ & $1$ & $2$ & $1$ & $2$ \\
\hline
\end{tabular}
\\

\hline \hline
\size $25$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$
& $23,24$
& $25$
& $31,32$ \\
\hline
$x_{451},x_{452}$ 
& $x_{143},x_{153}$
& $x_{233}$
& $x_{124},x_{134}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 
\Lam^{2,1}_{1,[4,5]}\oplus 1
\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[2,3]}$, \; $\{10,23,31\}$, \; 
$[-2,-7,7,1,1,0,0,4,-4]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $25$ & $32$ \\
\hline
$2$ & $3$ & $4$ & $1$ \\
\hline
\end{tabular}
\\

\hline \hline

\size $26$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$
& $14,17,24,27$
& $18,28$
& $31$ \\
\hline
$x_{351},x_{451}$ 
& $x_{152},x_{252},x_{153},x_{253}$ 
& $x_{342},x_{343}$
& $x_{124}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus 
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{2,[2,3]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1,3]}$, \; $\{9,14,18\}$, \; 
\size $[1,1,-7,5,0,-4,2,3,-1]$, \;  
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $24$ & $27$ & $28$ & $31$ \\
\hline
$1$ & $3$ & $4$ & $4$ & $1$ & $1$ \\
\hline
\end{tabular}
\\

\hline \hline
\size $27$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,17,27$
& $8,18,28$ 
& $34$
& $35,36$  \\
\hline
$x_{251},x_{252},x_{253}$ 
& $x_{341},x_{342},x_{343}$ 
& $x_{154}$ 
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{2,[1,3]}\oplus \Lam^{3,1}_{2,[1,3]}
\oplus 1 \oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[3]}$, \; $\{7,17,35\}$, \; 
$[3,-8,-20,18,7,3,3,3,-9]$, \;  
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$27$ & $8$ & $18$ & $28$ 
& $34$ & $36$  \\
\hline
$2$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $28$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$
& $24$
& $26,28$
& $33$ 
& $35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{153}$ 
& $x_{243},x_{343}$ 
& $x_{144}$  
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 1 \oplus 
\Lam^{2,1}_{1,[2,3]} \oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2,3]}$, \; $\{10,26\}$, \; 
$[3,-6,6,0,-3,-14,10,3,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $28$ & $33$ & $35$ \\
\hline
$7$ & $3$ & $9$ & $4$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $29$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$
& $14$
& $16,18$
& $23,33$
& $25,35$ \\
\hline
$x_{451}$
& $x_{152}$
& $x_{242},x_{342}$ 
& $x_{143},x_{144}$ 
& $x_{233},x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1^{2\oplus} \oplus \Lam^{2,1}_{1,[2,3]}\oplus 
\left(\Lam^{2,1}_{2,[3,4]}\right)^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2]}$, \; $\{16\}$, \;  
\size $[16,-60,50,-20,14,7,-29,11,11]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $14$ & $18$ & $23$ 
& $25$ & $33$ & $35$ \\
\hline
$1$ & $1$ & $1$ & $7$ & $1$ & $7$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $30$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$
& $14,24$
& $16,18,26,28$
& $33$ & $35$  \\
\hline
$x_{451}$
& $x_{152},x_{153}$
& $x_{242},x_{342},x_{243},x_{343}$ 
& $x_{144}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{2,[2,3]}\oplus 
\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,3]}$, \; $\{14,16\}$, \; 
$[0,-10,8,8,-6,0,-11,7,4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $24$ & $18$ & $26$ & $28$ & $33$ & $35$ \\
\hline
$2$ & $1$ & $5$ & $5$ & $23$ & $12$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $31$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,17$
& $8,18$
& $24,34$ 
& $25,26,35,36$ \\
\hline
$x_{251},x_{252}$ 
& $x_{341},x_{342}$ 
& $x_{153},x_{154}$ 
& $x_{233},x_{243},x_{234},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
\left(\Lam^{2,1}_{2,[1,2]}\right)^{2\oplus}
\oplus \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2]}$, \; $\{7,24,25\}$, \; 
$[-2,1,-4,6,-1,0,2,-6,4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $8$ & $18$ & $34$ & $26$ & 
$35$ & $36$ \\
\hline
$2$ & $2$ & $4$ & $1$ & $1$ & $1$ & $11$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $32$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$
& $27$ 
& $28$ 
& $34$ 
& $35,36$   \\
\hline
$x_{351},x_{451},x_{352},x_{452}$
& $x_{253}$ 
& $x_{343}$
& $x_{154}$ 
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus 1^{3\oplus}
\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2,3]}$, \; $\{9,35\}$, \;  
$[3,-5,-11,9,4,-10,10,3,-3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $27$ 
& $28$ & $34$ & $36$ \\
\hline
$3$ & $3$ & $23$ & $2$ & $1$ & $4$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $34$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,17,19$ 
& $24$ 
& $26,28$ 
& $33$ 
& $35$ \\
\hline
$x_{251},x_{351},x_{252},x_{352}$ 
& $x_{153}$
& $x_{243},x_{343}$
& $x_{144}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[1,2]}
\oplus 1\oplus \Lam^{2,1}_{1,[2,3]}\oplus 1^{2\oplus} 
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2,3]}$, \; $\{7,26\}$, \; 
$[4,-14,14,-7,3,-15,15,-5,5]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $17$ & $19$ & $24$ & $28$ & $33$ & $35$  \\
\hline
$2$ & $4$ & $32$ & $2$ & $2$ & $2$ & $5$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $38$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $14,17,24\ccd 37$ 
& $18,28,38$ \\
\hline
$x_{351},x_{451}$ 
& $x_{152},x_{252},x_{153}\ccd x_{254}$ 
& $x_{342},x_{343},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus 
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{3,1}_{2,[2,4]} 
\oplus \Lam^{3,1}_{2,[2,4]} 
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1]}$, \; $\{9\}$, \; 
$[6,6,-37,37,-12,-24,8,8,8]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $14$ & $17$ & $24$ 
& $27$ & $34$ & $37$ & $18$ & $28$ & $38$ \\
\hline
$1$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $8$ & $8$ & $8$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $39$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $17$ 
& $18$ 
& $24,34$ 
& $25,26,35,36$ \\
\hline
$x_{351},x_{451}$ 
& $x_{252}$ 
& $x_{342}$ 
& $x_{153},x_{154}$ 
& $x_{233},x_{243},x_{234},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
\begin{matrix}
\Lam^{2,1}_{1,[3,4]}\oplus 1^{2\oplus}\oplus \Lam^{2,1}_{2,[3,4]} \hfill \\
\oplus \Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[3,4]} \hfill 
\end{matrix}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2]}$, \; $\{24,25\}$, \; 
$[-9,4,-8,12,1,9,-3,-15,9]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $17$ & $18$ 
& $34$ & $26$ & $35$ & $36$ \\
\hline
$2$ & $22$ & $2$ & $1$ & $1$ & $1$ & $5$ & $25$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $41$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ 
& $8$ 
& $14,24,34$ 
& $15,16,25\ccd 36$ \\
\hline
$x_{251}$ 
& $x_{341}$ 
& $x_{152},x_{153},x_{154}$ 
& $x_{232},x_{242},x_{233}\ccd x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
1^{2\oplus}\oplus \Lam^{3,1}_{2,[2,4]}\oplus 
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{3,1}_{2,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1]}$, \; $\{14,24,15\}$, \; 
$[-9,9,-21,27,-6,3,-34,15,16]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ & $8$ & $16$ & $25$ 
& $26$ & $34$ & $35$ & $36$ \\
\hline
$6$ & $9$ & $2$ & $3$ & $51$ & $1$ & $4$ & $52$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $43$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $16,17,18,19$ 
& $23,24,33,34$ 
& $25,35$ \\
\hline
$x_{451}$
& $x_{242},x_{252},x_{342},x_{352}$ 
& $x_{143},x_{153},x_{144},x_{154}$ 
& $x_{233},x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\begin{matrix}
1\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]} \hfill \\
\oplus \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{2,[3,4]} \hfill 
\end{matrix}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[1,2]}$, \; $\{16,23,25\}$, \; 
$[2,-12,6,-7,11,-2,6,-11,7]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $18$ & $19$ 
& $24$ & $33$ & $34$ & $35$ \\
\hline
$2$ & $5$ & $5$ & $23$ & $2$ & $2$ & $20$ & $1$  \\
\hline
\end{tabular}
\\

\hline\hline

\size $44$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $17$ 
& $18$ 
& $24$ 
& $25,26$ 
& $31$ \\
\hline
$x_{351},x_{451}$ 
& $x_{252}$
& $x_{342}$ 
& $x_{153}$ 
& $x_{233},x_{243}$
& $x_{124}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus 1^{3\oplus}
\oplus \Lam^{2,1}_{1,[3,4]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2,3]}$, \; $\{9\}$, \; 
$[-8,18,-28,18,0,-17,14,12,-9]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $18$ & $24$ 
& $25$ & $26$ & $31$ \\
\hline
$1$ & $32$ & $4$ & $4$ & $2$ & $48$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $45$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $16,17,18,19$ 
& $23,24$ 
& $25$ 
& $31,32$ \\
\hline
$x_{451}$ 
& $x_{242},x_{252},x_{342},x_{352}$  
& $x_{143},x_{153}$
& $x_{233}$ 
& $x_{124},x_{134}$ \\
\hline
\end{tabular} \,
\begin{math}
\begin{matrix}
1\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\oplus \Lam^{2,1}_{1,[4,5]} \hfill \\
\oplus 1 \oplus \Lam^{2,1}_{1,[2,3]} \hfill 
\end{matrix}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[1,2,3]}$, \; $\{16,31\}$, \; 
$[2,-15,8,-10,15,-4,3,9,-8]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $18$ & $19$ 
& $23$ & $24$ & $25$ & $32$ \\
\hline
$1$ & $3$ & $1$ & $26$ & $1$ & $26$ & $2$ & $2$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $46$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $17,19$ 
& $24$ 
& $26,28$ 
& $33$ 
& $35$ \\
\hline
$x_{451}$ 
& $x_{252},x_{352}$ 
& $x_{153}$ 
& $x_{243},x_{343}$ 
& $x_{144}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}\oplus 1 
\oplus \Lam^{2,1}_{1,[2,3]}\oplus 1^{2\oplus} 
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2,3]}$, \; $\{17\}$, \; 
$[-2,-15,18,5,-6,2,-11,11,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $24$ & $26$ 
& $28$ & $33$ & $35$  \\
\hline
$1$ & $1$ & $3$ & $1$ & $34$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $47$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,17$ 
& $8,18$ 
& $24$ 
& $25,26$ 
& $32,33$ \\
\hline
$x_{251},x_{252}$ 
& $x_{341},x_{342}$
& $x_{153}$
& $x_{233},x_{243}$ 
& $x_{134},x_{144}$ \\
\hline
\end{tabular} \,
\begin{math}
\left(\Lam^{2,1}_{2,[1,2]}\right)^{2\oplus} \oplus 1
\oplus \left(\Lam^{2,1}_{1,[3,4]}\right)^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2,3]}$, \; $\{7\}$, \; 
$[0,-15,10,10,-5,-19,21,6,-8]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $8$ & $18$ & $24$ 
& $25$ & $26$ & $32$ & $33$ \\
\hline
$1$ & $1$ & $41$ & $1$ & $1$ & $1$ & $2$ & $2$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $48$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,17$ 
& $8,18$ 
& $24$ 
& $26$ 
& $33$ 
& $35$  \\
\hline
$x_{251},x_{252}$ 
& $x_{341},x_{342}$ 
& $x_{153}$ 
& $x_{243}$ 
& $x_{144}$
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\left(\Lam^{2,1}_{2,[1,2]}\right)^{2\oplus}
\oplus 1^{3\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[2,3]}$, \; $\{8\}$, \;  
$[2,32,-44,-9,19,-49,55,-19,13]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ & $17$ & $18$ & $24$ & $26$ & $33$ & $35$ \\
\hline
$2$ & $106$ & $2$ & $2$ & $4$ & $6$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $51$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$15,16,17,18,19,20,25\ccd 30$ 
& $31,32,33,34$ \\
\hline
$x_{232},x_{242},x_{252},x_{342},x_{352},x_{452},x_{233}\ccd x_{453}$ 
& $x_{124}\ccd x_{154}$ \\ 
\hline
\end{tabular} \,
\begin{math}
\Lam^{4,2}_{1,[2,5]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{4,1}_{1,[2,5]}
\end{math}
\\
\cline{2-2} 
& \size 
\begin{math}
\begin{matrix}
M_{[1],[1,3]}, \; 
\{15,16,17,18,19,31\}, \hfill \\
(\text{1PS}) \; [-4,-23,9,9,9,0,-14,18,-4], \hfill 
\end{matrix}
\end{math} \; 
\tinsert 
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $25$ & $26$ & $27$ & $28$  
& $29$ & $30$ & $32$ & $33$ & $34$ \\
\hline 
$4$ & $4$ & $4$ & $4$ & $36$ 
& $36$ & $36$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $52$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$21,22,23,24,25,26,27,28,29,30,31\ccd 40$ \\ 
\hline
$x_{123},x_{133},x_{143},x_{153},x_{233},x_{243},x_{253},x_{343},x_{353},x_{453},
x_{124}\ccd x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{5,2}_{1,[1,5]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size 
\begin{math}
\begin{matrix}
M_{\emptyset,[2]}, \;
\{21,22,23,24,26,27,28,29,31,33\}, \hfill \\
(\text{1PS}) \;
[-15,-2,10,-3,10,-12,12,-6,6], \hfill
\end{matrix}
\end{math} \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$25$ & $30$ & $32$ & $34$ 
& $35$ & $36$ & $37$ & $38$ & $39$ & $40$ \\
\hline
$2$ & $1$ & $1$ & $1$ & $14$ & $1$ & $14$ & $13$ & $26$ & $13$  \\
\hline
\end{tabular}
\\

\hline\hline

\size $53$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,10,17\ccd 30$ 
& $35,36,38$ \\
\hline
$x_{251},x_{351},x_{451},x_{252}\ccd x_{453}$
& $x_{234},x_{244},x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes \Lam^{3,1}_{2,[1,3]} 
\oplus \Lam^{3,2}_{1,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,4],[3]}$, \; $\{7,9,17,35,36\}$, \; 
$[-4,-26,10,16,4,-11,-5,31,-15]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ 
& $27$ & $29$ & $30$ & $38$ \\
\hline
$9$ & $9$ & $15$ & $9$ & $45$ & $51$ & $11$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $54$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,10,17\ccd 40$ \\
\hline
$x_{251},x_{351},x_{451},x_{252}\ccd x_{454}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes \Lam^{4,1}_{1,[1,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,4],\emptyset}$, \; $\{7,9,10\}$, \; 
$[0,0,0,0,0,-3,1,1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $19$ & $20$ & $27$ & $29$ & $30$ & $37$ & $39$ & $40$ \\
\hline
$1$ & $1$ &  $1$ &  $1$ &  $1$ &  $1$ &  $1$ &  $1$ &  $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $55$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,19,20,27,29,30$ 
& $34$ 
& $35,36,38$ \\
\hline
$x_{252},x_{352},x_{452},x_{253},x_{353},x_{453}$ 
& $x_{154}$
& $x_{234},x_{244},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus 1 \oplus \Lam^{3,2}_{1,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,4],[1,3]}$, \; $\{17,27,35\}$, \; 
$[1,-12,8,8,-5,-1,-2,-2,5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ 
& $34$ & $36$ & $38$  \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $21$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $56$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ & $34,37,39$ \\
\hline
$x_{451},x_{452},x_{453}$ 
& $x_{154},x_{254},x_{354}$ \\ 
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{2,[1,3]}\oplus \Lam^{3,1}_{1,[1,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3,4],[3]}$, \; $\{10,20,34,37\}$, \; 
$[-1,-1,2,0,0,-1,-1,2,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$  \\
\hline
$2$ & $2$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $57$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $14,17,19,24,27,29$ 
& $33,36,38$ \\
\hline
$x_{451}$ 
&  $x_{152},x_{252},x_{352},x_{153},x_{253},x_{353}$ 
& $x_{144},x_{244},x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
1\oplus \Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{3,1}_{1,[1,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3,4],[1,3]}$, \; $\{14,33,36\}$, \; 
$[-8,-3,8,0,3,0,1,6,-7]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $19$ & $24$ 
& $27$ & $29$ & $38$  \\
\hline
$3$ & $1$ & $12$ & $1$ & $6$ & $17$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $58$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,9,10,18\ccd 30$ 
& $35,36,37$ \\
\hline
$x_{341},x_{351},x_{451},x_{342}\ccd x_{453}$ 
& $x_{234},x_{244},x_{254}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,2}_{1,[3,5]} \otimes \Lam^{3,1}_{2,[1,3]} 
\oplus \Lam^{3,1}_{1,[3,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2],[3]}$, \; $\{8,9,18,35,36\}$, \; 
$[-4,4,-12,6,6,-9,9,9,-9]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ 
& $28$ & $29$ & $30$ & $37$ \\
\hline
$3$ & $3$ & $21$ & $3$ & $3$ & $21$ & $1$  \\
\hline
\end{tabular}
\\

\hline\hline

\size $59$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$4,7,9,14\ccd 29$ 
& $33,36,38$ \\
\hline
$x_{151},x_{251},x_{351},x_{152}\ccd x_{353}$ 
& $x_{144},x_{244},x_{344}$ \\ 
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{1,[1,3]} \otimes \Lam^{3,1}_{2,[1,3]} 
\oplus \Lam^{3,1}_{1,[1,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3,4],[3]}$, \; $\{4,7,14,33,36\}$, \; 
$[-4,2,5,-4,1,-2,-2,4,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $17$ & $19$ & $24$ & $27$ & $29$ & $38$  \\
\hline
$4$ & $1$ & $4$ & $1$ & $7$ & $10$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $60$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,19,20$ 
& $24,34$ 
& $25,26,28,35,36,38$ \\
\hline
$x_{252},x_{352},x_{452}$ 
& $x_{153},x_{154}$ 
& $x_{233},x_{243},x_{343},x_{234},x_{244},x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{1,[2,4]} \oplus \Lam^{2,1}_{2,[3,4]} 
\oplus \Lam^{3,2}_{1,[2,4]} \otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,4],[1,2]}$, \; $\{24,25,35\}$, \; 
$[-5,-14,-14,28,5,0,10,-13,3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $19$ & $20$ & $34$ & $26$ 
& $28$ & $36$ & $38$ \\
\hline
$1$ & $1$ & $43$ & $3$ & $1$ & $1$ & $17$ & $17$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $61$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,9,10,18\ccd 40$ \\
\hline
$x_{341},x_{351},x_{451},x_{342}\ccd x_{454}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,2}_{1,[3,5]}\otimes \Lam^{4,1}_{2,[1,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2],\emptyset}$, \; $\{8,9,10\}$, \; 
$[0,0,0,0,0,-3,1,1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $19$ & $20$ & $28$ 
& $29$ & $30$ & $38$ & $39$ & $40$ \\
\hline
$1$ & $1$ &  $1$ &  $1$ &  $1$ &  $1$ &  $1$ &  $1$ &  $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $62$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,10$ 
& $15,16,18,25,26,28$ 
& $34$ \\
\hline
$x_{251},x_{351},x_{451}$ 
& $x_{232},x_{242},x_{342},x_{233},x_{243},x_{343}$ 
& $x_{154}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{1,[2,4]} \oplus 
\Lam^{3,2}_{1,[2,4]} \otimes \Lam^{2,1}_{2,[2,3]}
\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,4],[1,3]}$, \; $\{7,9,15\}$, \; 
$[-2,-15,-19,109,-73,-32,-82,38,76]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $16$ & $18$ & $25$ 
& $26$ & $28$ & $34$ \\
\hline
$4$ & $12$ & $8$ & $4$ & $132$ & $128$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $63$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ 
& $23,24,26\ccd 29$ 
& $31,32,35$ \\
\hline
$x_{452}$ 
& $x_{143},x_{153},x_{243}\ccd x_{353}$
& $x_{124},x_{134},x_{234}$ \\
\hline
\end{tabular} \, 
\begin{math}
1\oplus \Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\oplus \Lam^{3,2}_{1,[1,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3],[1,2,3]}$, \; $\{23,31,32\}$, \; 
$[-5,2,1,-2,4,0,0,2,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $26$ & $27$ 
& $28$ & $29$ & $35$ \\
\hline
$2$ & $1$ & $2$ & $8$ & $1$ & $7$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $65$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,10,17,19,20$ 
& $24$ 
& $35,36,38$ \\ 
\hline
$x_{251},x_{351},x_{451},x_{252},x_{352},x_{452}$ 
& $x_{153}$ 
& $x_{234},x_{244},x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus 1\oplus \Lam^{3,2}_{1,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,4],[2,3]}$, \; $\{35,36\}$, \; 
$[-5,-18,6,6,11,8,8,-5,-11]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ & $9$ & $10$ & $17$ & $19$ & $20$ & $24$ & $38$ \\
\hline
$1$ & $25$ & $25$ & $1$ & $25$ & $25$ & $1$ & $1$  \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $66$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,10,17,19,20$ 
& $25,26,28$ 
& $31,32,33$ \\
\hline
$x_{251},x_{351},x_{451},x_{252},x_{352},x_{452}$ 
& $x_{233},x_{243},x_{343}$ 
& $x_{124},x_{134},x_{144}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{3,2}_{1,[2,4]} \oplus \Lam^{3,1}_{1,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size 
\begin{math}
\begin{matrix}
M_{[1,4],[2,3]}, \; \{7,17,20,26\}, \hfill \\
(\text{1PS}) \; [15,-31,55,-27,-12,41,-41,-18,18], \hfill
\end{matrix}
\end{math} \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $19$ & $25$ & $28$ & $31$  & $32$  & $33$ \\
\hline
$84$ & $2$ & $2$ & $6$ & $10$ & $2$ & $88$ & $6$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $67$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $24,27,29$ 
& $31,32,35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{153},x_{253},x_{353}$ 
& $x_{124},x_{134},x_{234}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus \Lam^{3,1}_{1,[1,3]} 
\oplus \Lam^{3,2}_{1,[1,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3,4],[2,3]}$, \; $\{10\}$, \;
$[4,4,4,-12,0,-15,15,-1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $27$ & $29$ 
& $31$ & $32$ & $35$  \\
\hline
$3$ & $3$ & $3$ & $3$ & $9$ & $9$ & $9$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $68$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ 
& $31,32,35$ \\
\hline
$x_{451},x_{452},x_{453}$ 
& $x_{124},x_{134} x_{234}$ \\ 
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{2,[1,3]}\oplus \Lam^{3,2}_{1,[1,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3],[3]}$, \; $\{10,20,31,32\}$, \; 
$[-1,-1,2,0,0,-1,-1,2,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $35$ \\
\hline
$2$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $69$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ 
& $33,34,36\ccd 39$ \\
\hline
$x_{452},x_{453}$ 
& $x_{144},x_{154},x_{244}\ccd x_{354}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[2,3]}\oplus 
\Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3],[1,3]}$, \; $\{20,33,34\}$, \; 
$[-2,1,1,0,0,0,-1,1,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $36$ & $37$ & $38$ & $39$ \\
\hline
$1$ & $1$ &  $1$ &  $1$ &  $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $72$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$6,7,8,9,16\ccd 29$ 
& $33,34$ \\
\hline
$x_{241},x_{251},x_{341},x_{351},x_{242}\ccd x_{353}$
& $x_{144},x_{154}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\otimes \Lam^{3,1}_{2,[1,3]}
\oplus \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[3]}$, \; $\{7,8,16,18,19,26,27,29,33\}$, \; 
$[-6,16,-10,-13,13,-2,-22,30,-6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$6$ & $9$ & $17$ & $28$ & $34$ \\
\hline
$1$ & $1$ & $7$ & $7$ & $1$   \\
\hline
\end{tabular}
\\

\hline\hline

\size $73$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$14,17,24,27$ 
& $18,28$ 
& $32,33,35,36$ \\
\hline
$x_{152},x_{252},x_{153},x_{253}$ 
& $x_{342},x_{343}$ 
& $x_{134},x_{144},x_{234},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{2,[2,3]} \oplus 
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1,3]}$, \; $\{14,18,32\}$, \; 
$[-8,12,-13,7,2,0,-11,9,2]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $24$ & $27$ & $28$ & $33$ & $35$ & $36$ \\
\hline
$3$ & $3$ & $23$ & $3$ & $1$ & $1$ & $21$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $74$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ 
& $26,27,28,29$ 
& $33,34$ 
& $35$ \\
\hline
$x_{452}$ 
& $x_{243},x_{253},x_{343},x_{353}$
& $x_{144},x_{154}$
& $x_{234}$ \\
\hline
\end{tabular} \, 
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\oplus \Lam^{2,1}_{1,[4,5]} \oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[1,2,3]}$, \; $\{26,33\}$, \; 
$[-2,-3,5,-4,4,0,1,0,-1]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $28$ & $29$ 
& $34$ & $35$ \\
\hline
$1$ & $1$ & $1$ & $9$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $76$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $28,29$ 
& $33,34,36,37$ \\
\hline
$x_{451},x_{452}$ 
& $x_{343},x_{353}$ 
& $x_{144},x_{154},x_{244},x_{254}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus \Lam^{2,1}_{1,[4,5]}\oplus 
\Lam^{2,1}_{1,[1,2]} \otimes \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3],[2,3]}$, \; $\{10\}$, \; 
$[-3,-3,12,-3,-3,-7,7,-7,7]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $28$ & $29$ & $33$ 
& $34$ & $36$ & $37$ \\
\hline
$1$ & $2$ & $2$ & $1$ & $1$ & $1$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $77$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $18$ 
& $24,27$ 
& $32,33,35,36$ \\
\hline
$x_{351},x_{451}$ 
& $x_{342}$ 
& $x_{153},x_{253}$ 
& $x_{134},x_{144},x_{234},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus 1\oplus \Lam^{2,1}_{1,[1,2]}\oplus 
\Lam^{2,1}_{1,[1,2]} \otimes \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1,2,3]}$, \; $\{24,32\}$, \; 
$[-12,8,-8,8,4,5,1,-11,5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $18$ & $27$ & $33$ & $35$ & $36$ \\
\hline
$1$ & $17$ & $1$ & $1$ & $1$ & $5$ & $21$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $78$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$ 
& $24,27$ 
& $32,33,35,36$ \\
\hline
$x_{351},x_{451},x_{352},x_{452}$ 
& $x_{153},x_{253}$ 
& $x_{134},x_{144},x_{234},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[1,2]}\oplus 
\Lam^{2,1}_{1,[1,2]} \oplus
\Lam^{2,1}_{1,[1,2]} \otimes \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[2,3]}$, \; $\{9,24,32\}$, \; 
$[-9,7,-6,10,-2,-7,9,-4,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $27$ & $33$ & $35$ & $36$ \\
\hline
$1$ & $1$ & $17$ & $1$ & $3$ & $3$ & $19$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $79$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline

$9,10,19\ccd 30$ 
& $32,33,35,36$ \\
\hline
$x_{351},x_{451},x_{352}\ccd x_{453}$ 
& $x_{134},x_{144},x_{234},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{3,1}_{2,[1,3]}\oplus 
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[3]}$, \; $\{9,10\}$, \; 
$[-1,-1,10,10,-18,-18,9,9,0]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ 
& $32$ & $33$ & $35$ & $36$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $9$ & $9$ & $9$ & $9$  \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $80$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$4,7,14\ccd 37$
& $8,18,28,38$ \\
\hline
$x_{151},x_{251},x_{152}\ccd x_{254}$ 
& $x_{341}\ccd x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{4,1}_{2,[1,4]}
\oplus \Lam^{4,1}_{2,[1,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],\emptyset}$, \; $\{4,7,14,17,8\}$, \; 
$[0,0,0,0,0,-3,1,1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$24$ & $27$ & $34$ & $37$ & $18$ & $28$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $81$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ 
& $14,17,24,27$ 
& $18,28$ 
& $33,36$ \\
\hline
$x_{351}$ 
& $x_{152},x_{252},x_{153},x_{253}$
& $x_{342},x_{343}$ 
& $x_{144},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
1\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[2,3]}\oplus 
\Lam^{2,1}_{2,[2,3]}\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[1,3]}$, \; $\{14,33\}$, \; 
$[-22,14,3,7,-2,0,-9,25,-16]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $17$ & $24$ & $27$ & $18$ & $28$ & $36$  \\
\hline
$1$ & $3$ & $1$ & $37$ & $1$ & $35$ & $5$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $82$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,17,19$ 
& $24,34$ 
& $26,28,36,38$ \\
\hline
$x_{251},x_{351},x_{252},x_{352}$ 
& $x_{153},x_{154}$ 
& $x_{243},x_{343},x_{244},x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2]}$, \; $\{7,24,26\}$, \; 
$[-4,-2,10,-1,-3,-6,6,-8,8]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $17$ & $19$ & $34$ & $28$ & $36$ & $38$  \\
\hline
$1$ & $1$ & $13$ & $1$ & $1$ & $5$ & $17$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $83$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9$ 
& $14,24,34$ 
& $16,18,26\ccd 38$ \\
\hline
$x_{251},x_{351}$
& $x_{152},x_{153},x_{154}$ 
& $x_{242},x_{342},x_{243}\ccd x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[2,3]}\oplus \Lam^{3,1}_{2,[2,4]} 
\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{3,1}_{2,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1]}$, \; $\{7,14,24\}$, \; 
$[-15,5,3,25,-18,18,-27,-27,36]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $34$ & $16$ & $18$ & $26$ & $28$ & $36$ & $38$ \\
\hline
$3$ & $3$ & $3$ & $1$ & $3$ & $1$ & $66$ & $64$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $84$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20$ 
& $24,27$ 
& $28$ & $31$ \\
\hline
$x_{352},x_{452}$ 
& $x_{153},x_{253}$ 
& $x_{343}$ 
& $x_{124}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus \Lam^{2,1}_{1,[1,2]} 
\oplus 1^{2\oplus} 
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1,2,3]}$, \; $\{19,24\}$, \; 
$[-4,4,-1,3,-2,0,0,-1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $28$ & $31$  \\
\hline
$1$ & $1$ & $1$ & $1$  \\
\hline
\end{tabular}
\\

\hline\hline

\size $85$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ 
& $24$ 
& $26,28$ 
& $33$ 
& $35$ \\
\hline
$x_{452}$ 
& $x_{153}$ 
& $x_{243},x_{343}$ 
& $x_{144}$ 
& $x_{234}$ \\
\hline
\end{tabular} \, 
\begin{math}
1^{2\oplus} \oplus \Lam^{2,1}_{1,[2,3]}
\oplus 1^{2\oplus}
\end{math}
\\
 
\cline{2-2} 
& \size $M_{[1,3,4],[1,2,3]}$, \; $\{26\}$, \; 
$[2,-18,14,-6,8,2,0,-7,5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $28$ & $33$ & $35$  \\
\hline
$2$ & $3$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $86$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,27$ 
& $18,28$ 
& $34$ 
& $35,36$ \\
\hline
$x_{252},x_{253}$ 
& $x_{342},x_{343}$
& $x_{154}$ 
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{2,[2,3]}\oplus 1
\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,3]}$, \; $\{35\}$, \; 
$[2,-5,-12,11,4,0,3,2,-5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $27$ & $18$ & $28$ 
& $34$ & $36$  \\
\hline
$2$ & $1$ & $2$ & $1$ & $1$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $87$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ 
& $18$ 
& $24,34$ 
& $25,26,35,36$ \\
\hline
$x_{252}$ 
& $x_{342}$ 
& $x_{153},x_{154}$  
& $x_{233},x_{243},x_{234},x_{244}$ \\
\hline  
\end{tabular} \, 
\begin{math}
1^{2\oplus} \oplus \Lam^{2,1}_{2,[3,4]} 
\oplus \Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2]}$, \; $\{24,25\}$, \; 
$[0,4,-8,8,-4,-1,7,-11,5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $18$ & $34$ & $26$ & $35$ & $36$ \\
\hline
$7$ & $7$ & $1$ & $1$ & $1$ & $17$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $88$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ 
& $34,37$ 
& $38$ \\
\hline
$x_{451},x_{452},x_{453}$ 
& $x_{154},x_{254}$ 
& $x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{2,[1,3]}
\oplus \Lam^{2,1}_{1,[1,2]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[3]}$, \; $\{10,20,34\}$, \; 
$[-14,12,0,13,-11,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $37$ & $38$  \\
\hline
$2$ & $1$ & $13$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $89$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $29$ 
& $34,37$ 
& $38$ \\
\hline
$x_{451},x_{452}$ 
& $x_{353}$ 
& $x_{154},x_{254}$ 
& $x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 1
\oplus \Lam^{2,1}_{1,[1,2]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[2,3]}$, \; $\{10,34\}$, \; 
$[0,0,4,-4,0,-5,5,-1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $37$ & $38$  \\
\hline
$1$ & $3$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $90$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $24$ 
& $26,28$ 
& $35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{153}$ 
& $x_{243},x_{343}$ 
& $x_{234}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 1 
\oplus \Lam^{2,1}_{1,[2,3]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2,3]}$, \; $\{10,26\}$, \; 
$[0,10,10,0,-20,-43,21,41,-19]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $28$ & $35$  \\
\hline
$1$ & $21$ & $51$ & $1$  \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $91$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$ 
& $24,27$ 
& $28$ 
& $31$ \\ 
\hline
$x_{351},x_{451},x_{352},x_{452}$ 
& $x_{153},x_{253}$ 
& $x_{343}$ 
& $x_{124}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{2,1}_{1,[1,2]}\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[2,3]}$, \; $\{9,24\}$, \; 
$[-24,20,6,6,-8,3,3,-11,5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $27$ 
& $28$ & $31$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $92$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,18$ 
& $27$ 
& $34$ 
& $35,36$ \\
\hline
$x_{341},x_{342}$ 
& $x_{253}$ 
& $x_{154}$ 
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 1^{2\oplus}
\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2,3]}$, \; $\{8,35\}$, \; 
$[4,-8,-16,16,4,-1,1,7,-7]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $27$ & $34$ & $36$ \\
\hline
$1$ & $3$ & $1$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $93$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $14,24$ 
& $16,18,26,28$ 
& $35$ \\
\hline 
$x_{451}$ 
& $x_{152},x_{153}$ 
& $x_{242},x_{342},x_{243},x_{343}$ 
& $x_{234}$ \\
\hline
\end{tabular} \, 
\begin{math}
1\oplus \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[2,3]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,3]}$, \; $\{14,16\}$, \; 
$[-2,-14,10,10,-4,0,-17,7,10]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $24$ & $18$ & $26$ 
& $28$ & $35$  \\
\hline
$6$ & $1$ & $3$ & $3$ & $27$ & $6$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $94$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $17,19,27,29$ 
& $34$ 
& $36,38$ \\
\hline
$x_{451}$ 
& $x_{252},x_{352},x_{253},x_{353}$
& $x_{154}$
& $x_{244},x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus 1\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,3]}$, \; $\{17,36\}$, \; 
$[6,-15,3,0,6,0,-8,10,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $27$ & $29$ & $34$ & $38$ \\
\hline
$6$ & $1$ & $1$ & $19$ & $10$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $96$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,17,19$ 
& $24$ 
& $26,28$ 
& $33$ \\
\hline
$x_{251},x_{351},x_{252},x_{352}$ 
& $x_{153}$ 
& $x_{243},x_{343}$  
& $x_{144}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus 1\oplus \Lam^{2,1}_{1,[2,3]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2,3]}$, \; $\{7,26\}$, \; 
$[4,-23,21,-11,9,-22,22,-9,9]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $17$ & $19$ & $24$ 
& $28$ & $33$ \\
\hline
$8$ & $8$ & $52$ & $4$ & $1$ & $2$  \\
\hline
\end{tabular}
\\

\hline\hline

\size $97$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ 
& $33,34$ 
& $35$ \\
\hline
$x_{451},x_{452},x_{453}$ 
& $x_{144},x_{154}$ 
& $x_{234}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{3,1}_{2,[1,3]}
\oplus \Lam^{2,1}_{1,[4,5]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[3]}$, \; $\{10,20,33\}$, \; 
$[-2,2,2,-5,3,-2,-2,4,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $34$ & $35$  \\
\hline
$2$ & $1$ & $4$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $98$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $23,24,33,34$ 
& $25,35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{143},x_{153},x_{144},x_{154}$ 
& $x_{233},x_{234}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[2]}$, \; $\{10,23,25\}$, \; 
$[2,-2,-2,-4,6,0,0,-5,5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $33$ & $34$ & $35$ \\
\hline
$2$ & $3$ & $3$ & $13$ & $1$  \\
\hline
\end{tabular}
\\
\hline\hline

\size $99$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$ 
& $28$ 
& $34$ 
& $35,36$ \\
\hline
$x_{351},x_{451},x_{352},x_{452}$ 
& $x_{343}$ 
& $x_{154}$ 
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus 1\oplus 1\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2,3]}$, \; $\{9,35\}$, \; 
$[0,0,-14,4,10,-13,5,11,-3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $28$ 
& $34$ & $36$ \\
\hline
$1$ & $1$ & $19$ & $1$ & $7$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $100$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19\ccd 30$ 
& $34$ 
& $35,36$ \\
\hline
$x_{351},x_{451},x_{352}\ccd x_{453}$ 
& $x_{154}$ 
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{3,1}_{2,[1,3]}
\oplus 1\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[3]}$, \; $\{9,10,35\}$, \; 
$[7,-12,-13,13,5,-52,26,26,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ 
& $34$ & $36$  \\
\hline
$18$ & $44$ & $18$ & $44$ & $12$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $102$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$14,17,19,20,24\ccd 40$ \\
\hline
$x_{152},x_{252},x_{352},x_{452},x_{153}\ccd x_{454}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{4,1}_{1,[1,4]}\otimes \Lam^{3,1}_{2,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[4],[1]}$, \; $\{14,24,34\}$, \; 
$[-3,1,1,1,0,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $19$ & $20$ & $27$ 
& $29$ & $30$ & $37$ & $39$ & $40$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $103$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $24,27,29,34,37,39$ \\
\hline
$x_{451},x_{452}$ 
& $x_{153},x_{253},x_{353},x_{154},x_{254},x_{354}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3,4],[2]}$, \; $\{10,24,34\}$, \; 
$[-2,1,1,0,0,-1,1,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $29$ & $37$ & $39$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$  \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $104$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $21,22,25,31,32,35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{123},x_{133},x_{233},x_{124},x_{134},x_{234}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{3,2}_{1,[1,3]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3],[2]}$, \; $\{10,21,31\}$, \; 
$[-1,-1,2,0,0,-1,1,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $22$ & $25$ & $32$ & $35$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$  \\
\hline
\end{tabular}
\\

\hline\hline

\size $109$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20$
& $24,27,34,37$ 
& $28,38$ \\ 
\hline
$x_{352},x_{452}$ 
& $x_{153},x_{253},x_{154},x_{254}$
& $x_{343},x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[3,4]}
\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1,2]}$, \; $\{19\}$, \; 
$[2,2,-15,14,-3,0,-7,5,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $27$  
& $34$ & $37$ & $28$ & $38$ \\
\hline
$4$ & $4$ & $4$ & $1$ & $1$ & $4$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $111$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $24,27,34,37$ 
& $28,38$ \\
\hline
$x_{451},x_{452}$ 
& $x_{153},x_{253},x_{154},x_{254}$ 
& $x_{343},x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[2]}$, \; $\{24,28\}$, \; 
$[-4,4,-2,0,2,1,1,-5,3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $20$ & $27$ & $34$ & $37$ & $38$ \\
\hline
$3$ & $3$ & $1$ & $1$ & $9$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $112$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$ 
& $24,27,34,37$ 
& $28,38$ \\
\hline
$x_{351},x_{451},x_{352},x_{452}$ 
& $x_{153},x_{253},x_{154},x_{254}$ 		 
& $x_{343},x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\begin{matrix}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[1,2]} \hfill \\
\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{2,[3,4]}
\end{matrix}
\end{math}
\\
\cline{2-2} 
& \size 
\begin{math}
\begin{matrix}
M_{[2,4],[2]}, \; \{24,28\}, \; [-9,11,-3,-3,4,1,1,-9,7], 
\end{matrix}
\end{math} \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $19$ & $20$ 
& $27$ & $34$ & $37$ & $38$ \\
\hline
$2$ & $2$ & $2$ & $2$ & $6$ & $2$ & $22$ & $1$   \\
\hline
\end{tabular}
\\
\hline \hline

\size $114$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $14,17,24\ccd 37$ 
& $18,28,38$ \\
\hline
$x_{451}$ 
& $x_{152},x_{252},x_{153}\ccd x_{254}$ 
& $x_{342},x_{343},x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
1\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{3,1}_{2,[2,4]}
\oplus \Lam^{3,1}_{2,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size 
\begin{math}
\begin{matrix}
M_{[2,3,4],[1]}, \; \{14,17,24,28\}, \;
[-38,58,-29,0,9,-3,31,-59,31], \hfill  
\end{matrix}
\end{math} \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $27$ & $34$ & $37$ 
& $18$ & $38$ \\
\hline
$6$ & $8$ & $2$ & $98$ & $2$ & $2$  \\
\hline
\end{tabular}
\\

\hline\hline

\size $115$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$
& $18$  
& $24,34$ 
& $25,26,35,36$ \\
\hline
$x_{351},x_{451}$
& $x_{342}$ 
& $x_{153},x_{154}$ 
& $x_{233},x_{243},x_{234},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}
\oplus 1 \oplus \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size 
\begin{math}
\begin{matrix}
M_{[1,2,4],[1,2]}, \; \{24,25\}, \hfill \\ 
(\text{1PS}) \; [11,-61,-18,158,-90,124,-124,-95,95], \hfill  
\end{matrix}
\end{math} \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $18$ & $34$ 
& $26$ & $35$ & $36$ \\
\hline
$16$ & $192$ & $16$ & $16$ & $2$ & $16$ & $192$ \\
\hline
\end{tabular}
\\
\hline \hline 

\size $116$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $13,14,23\ccd 34$ 
& $15,25,35$ \\
\hline
$x_{451}$ 
& $x_{142},x_{152},x_{143}\ccd x_{154}$ 
& $x_{232},x_{233},x_{234}$ \\
\hline
\end{tabular} \, 
\begin{math}
1\oplus \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{3,1}_{2,[2,4]}
\oplus \Lam^{3,1}_{2,[2,4]}
\end{math}, 
\\
\cline{2-2} 
& \size $M_{[1,3],[1]}$, \; $\{13,14,23,25\}$, \; 
$[3,-3,-3,-10,13,0,7,-15,8]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $24$ & $33$ & $34$ & $15$ & $35$ \\
\hline
$3$ & $1$ & $1$ & $24$ & $1$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $117$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19\ccd 30$ 
& $34,37$ \\
\hline
$x_{351},x_{451},x_{352}\ccd x_{453}$ 
& $x_{154},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{3,1}_{2,[1,3]}
\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[3]}$, \; $\{9,10,34\}$, \; 
$[-1,1,0,0,0,-2,1,1,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ & $37$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$  \\
\hline
\end{tabular}
\\
\hline \hline

\size $118$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19\ccd 30$ 
& $37$ 
& $38$ \\
\hline
$x_{351},x_{451},x_{352}\ccd x_{453}$ 
& $x_{254}$ 
& $x_{344}$ \\
\hline
\end{tabular} \, 
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{3,1}_{2,[1,3]}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[3]}$, \; $\{9,10\}$, \; 
$[0,3,0,0,-3,-14,4,4,6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ & $37$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $6$ & $6$ \\ 
\hline
\end{tabular}
\\
\hline \hline

\size $119$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline 
$9,10,19,20$ 
& $27$ 
& $28$ 
& $35,36$  \\
\hline
$x_{351},x_{451},x_{352},x_{452}$ 
& $x_{253}$ 
& $x_{343}$ 
& $x_{234},x_{244}$ \\
\hline 
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus 1^{2\oplus} \oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2,3]}$, \; $\{9,35\}$, \; 
$[0,-3,-6,8,1,-7,7,4,-4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $27$ & $28$ & $36$ \\
\hline
$2$ & $2$ & $16$ & $2$ & $6$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $120$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9$ 
& $16,18,26,28$ 
& $34$ 
& $35$ \\
\hline
$x_{251},x_{351}$ 
& $x_{242},x_{342},x_{243},x_{343}$
& $x_{154}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[2,3]} 
\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,3]}$, \; $\{7,16\}$, \; 
$[1,-9,13,0,-5,-6,-11,11,6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $18$ & $26$ & $28$ & $34$ & $35$ \\
\hline
$2$ & $2$ & $2$ & $24$ & $2$ & $10$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $122$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $18,28$ 
& $34,37$ \\
\hline
$x_{351},x_{451}$ 
& $x_{342},x_{343}$ 
& $x_{154},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]} 
\oplus \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1,3]}$, \; $\{9,18,34\}$, \; 
$[-1,1,-1,1,0,0,-1,1,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $28$ & $37$ \\
\hline
$1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $123$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $17,27,37$ 
& $18,28,38$ \\
\hline
$x_{351},x_{451}$ 
& $x_{252},x_{253},x_{254}$ 
& $x_{342},x_{343},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]} 
\oplus \left(\Lam^{3,1}_{2,[2,4]}\right)^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1]}$, \; $\{9,17,18\}$, \; 
$[0,0,-1,1,0,0,-2,1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $27$ & $37$ & $28$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $124$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $17,27$
& $34$ 
& $38$ \\
\hline
$x_{351},x_{451}$ 
& $x_{252},x_{253}$ 
& $x_{154}$ 
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]} 
\oplus \Lam^{2,1}_{2,[2,3]}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,3]}$, \; $\{9,17\}$, \; 
$[0,12,-13,13,-12,0,-15,1,14]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $27$ & $34$ & $38$ \\
\hline
$1$ & $1$ & $2$ & $14$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $125$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $17$ 
& $24,34$ 
& $28,38$ \\
\hline
$x_{351},x_{451}$ 
& $x_{252}$ 
& $x_{153},x_{154}$ 
& $x_{343},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus 1
\oplus \left(\Lam^{2,1}_{2,[3,4]}\right)^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2]}$, \; $\{9,24\}$, \; 
$[1,2,-10,10,-3,-6,2,1,3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $34$ & $28$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $3$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $126$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $16,18$ 
& $24$ 
& $33$ 
& $35$ \\
\hline
$x_{451}$
& $x_{242},x_{342}$
& $x_{153}$ 
& $x_{144}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}\oplus 1^{3\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2,3]}$, \; $\{16\}$, \; 
$[12,-37,19,-18,24,2,0,-28,26]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $18$ & $24$ & $33$ & $35$ \\
\hline
$8$ & $1$ & $8$ & $20$ & $8$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $127$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,17$ 
& $8,18$ 
& $25,26$
& $34$ \\
\hline
$x_{251},x_{252}$ 
& $x_{341},x_{342}$ 
& $x_{233},x_{243}$
& $x_{154}$ \\
\hline
\end{tabular} \,
\begin{math}
\left(\Lam^{2,1}_{2,[1,2]}\right)^{2\oplus}
\oplus \Lam^{2,1}_{1,[3,4]} \oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2,3]}$, \; $\{8,25\}$, \; 
$[-2,0,-20,16,6,3,5,-5,-3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ & $17$ & $18$ & $26$ & $34$ \\
\hline
$9$ & $11$ & $1$ & $11$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $128$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $17$ 
& $18$ 
& $24$ 
& $35,36$ \\
\hline
$x_{351},x_{451}$ 
& $x_{252}$ 
& $x_{342}$ 
& $x_{153}$ 
& $x_{234},x_{244}$ \\
\hline 
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]} 
\oplus 1^{3\oplus}
\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2,3]}$, \; $\{35\}$, \; 
$[-18,4,-30,30,14,19,3,7,-29]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $17$ & $18$ & $24$ & $36$ \\
\hline
$3$ & $63$ & $21$ & $3$ & $3$ & $5$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $129$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9$
& $14$
& $26,28$  
& $33$ 
& $35$ \\ 
\hline
$x_{251},x_{351}$ 
& $x_{152}$ 
& $x_{243},x_{343}$
& $x_{144}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[2,3]} 
\oplus 1 \oplus \Lam^{2,1}_{1,[2,3]}
\oplus 1^{2\oplus} 
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2,3]}$, \; $\{26\}$, \; 
$[-5,-32,26,0,11,22,-5,-24,7]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ & $9$ & $14$ & $28$ & $33$ & $35$ \\
\hline
$1$ & $59$ & $1$ & $2$ & $2$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $130$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $24$ 
& $25$ 
& $31,32$ \\
\hline
$x_{451},x_{452}$ 
& $x_{153}$ 
& $x_{233}$ 
& $x_{124},x_{134}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 1^{2\oplus} 
\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2,3]}$, \; $\{10,31\}$, \; 
$[-1,-4,4,0,1,0,0,2,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $25$ & $32$ \\
\hline
$1$ & $2$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $132$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $19$ 
& $24,27$ 
& $28$ 
& $33,36$ \\
\hline
$x_{451}$ 
& $x_{352}$ 
& $x_{153},x_{253}$ 
& $x_{343}$ 
& $x_{144},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
1^{2\oplus} \oplus \Lam^{2,1}_{1,[1,2]}
\oplus 1\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[1,2,3]}$, \; $\{33\}$, \; 
$[-24,30,-8,-7,9,-1,0,16,-15]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $24$ & $27$ & $28$ & $36$ \\
\hline
$1$ & $1$ & $1$ & $55$ & $1$ & $8$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $133$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,19$ 
& $24$ 
& $26,28$ 
& $33$ 
& $35$ \\
\hline
$x_{252},x_{352}$
& $x_{153}$ 
& $x_{243},x_{343}$
& $x_{144}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[2,3]}\oplus 1
\oplus \Lam^{2,1}_{1,[2,3]}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2,3]}$, \; $\{17\}$, \; 
$[13,-18,28,4,-27,-6,0,15,-9]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $24$ & $26$ & $28$ & $33$ & $35$ \\
\hline
$1$ & $1$ & $1$ & $47$ & $8$ & $1$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $134$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $16,17$ 
& $23,24$ 
& $25$ 
& $32$  \\
\hline
$x_{451}$ 
& $x_{242},x_{252}$ 
& $x_{143},x_{153}$ 
& $x_{233}$ 
& $x_{134}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \left(\Lam^{2,1}_{1,[4,5]}\right)^{2\oplus}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3],[1,2,3]}$, \; $\{16\}$, \; 
$[7,-12,3,-16,18,-1,0,10,-9]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $23$ & $24$ & $25$ & $32$ \\
\hline
$1$ & $6$ & $1$ & $35$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $135$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,19$ 
& $24,27$ 
& $28$ 
& $33,36$ \\
\hline
$x_{351},x_{352}$
& $x_{153},x_{253}$
& $x_{343}$
& $x_{144},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}
\oplus \Lam^{2,1}_{1,[1,2]}
\oplus 1\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[2,3]}$, \; $\{9,24\}$, \; 
$[-2,-2,-6,11,-1,-9,9,7,-7]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $27$ & $28$ & $33$ & $36$ \\
\hline
$2$ & $4$ & $12$ & $2$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $136$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $16,17,18,19$ 
& $25$ 
& $33,34$ \\
\hline
$x_{451}$
& $x_{242},x_{252},x_{342},x_{352}$
& $x_{233}$
& $x_{144},x_{154}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\oplus 1\oplus \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[1,2,3]}$, \; $\{16,33\}$, \; 
$[-16,-17,33,-25,25,10,2,-6,-6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $18$ & $19$ & $25$ & $34$ \\
\hline
$10$ & $10$ & $10$ & $60$ & $10$ & $3$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $137$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $23,24,26,27$ 
& $32,35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{143},x_{153},x_{243},x_{253}$ 
& $x_{134},x_{234}$ \\
\hline 
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[4,5]}
\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3],[2,3]}$, \; $\{10\}$, \; 
$[0,0,2,-1,-1,-5,3,3,-1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $23$ & $24$ & $26$ & $27$ & $32$ & $35$ \\
\hline
$1$ & $2$ & $2$ & $2$ & $2$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $138$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $27,29$ 
& $33$
& $35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{253},x_{353}$
& $x_{144}$
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus \Lam^{2,1}_{1,[2,3]}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2,3]}$, \; $\{10,27\}$, \; 
$[0,-6,6,4,-4,-1,1,-1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $33$ & $35$ \\
\hline
$1$ & $1$ & $5$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $139$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$
& $17,19$ 
& $26,28$ 
& $34$ 
& $35$ \\
\hline
$x_{451}$ 
& $x_{252},x_{352}$ 
& $x_{243},x_{343}$ 
& $x_{154}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \left(\Lam^{2,1}_{1,[2,3]}\right)^{2\oplus}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2,3]}$, \; $\{26\}$, \; 
$[-8,-39,41,-8,14,-1,30,-28,-1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $19$ & $28$ & $34$ & $35$ \\
\hline
$5$ & $5$ & $85$ & $5$ & $5$ & $1$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $140$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $16,18$ 
& $24,34$ 
& $25,35$ \\
\hline
$x_{451}$ 
& $x_{242},x_{342}$ 
& $x_{153},x_{154}$ 
& $x_{233},x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}
\oplus \left(\Lam^{2,1}_{2,[3,4]}\right)^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2]}$, \; $\{16\}$, \; 
$[0,-12,12,0,0,3,-11,4,4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $18$ & $24$ & $34$ & $25$ & $35$ \\
\hline
$3$ & $1$ & $4$ & $4$ & $4$ & $4$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $141$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$ 
& $24$ & $28$ 
& $35,36$ \\
\hline
$x_{351},x_{451},x_{352},x_{452}$
& $x_{153}$
& $x_{343}$
& $x_{234},x_{244}$ \\ 
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus 1^{2\oplus}
\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2,3]}$, \; $\{9,35\}$, \; 
$[-2,0,-13,15,0,-14,14,7,-7]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $24$ & $28$ & $36$ \\
\hline
$1$ & $1$ & $29$ & $5$ & $9$ & $8$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $142$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,17,27$ 
& $8,18,28$ 
& $34$ 
& $36$ \\
\hline
$x_{251},x_{252},x_{253}$ 
& $x_{341},x_{342},x_{343}$ 
& $x_{154}$ 
& $x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\left(\Lam^{3,1}_{2,[1,3]}\right)^{2\oplus}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[3]}$, \; $\{7,8\}$, \; 
$[3,0,0,-2,-1,-15,3,3,9]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $27$ & $18$ & $28$ & $34$ & $36$ \\
\hline
$2$ & $2$ & $1$ & $1$ & $11$ & $7$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $143$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ 
& $14,24$ 
& $18,28$ 
& $33$ 
& $35$ \\
\hline
$x_{251}$
& $x_{152},x_{153}$
& $x_{342},x_{343}$
& $x_{144}$
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \left(\Lam^{2,1}_{2,[2,3]}\right)^{2\oplus}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[1,3]}$, \; $\{18\}$, \; 
$[81,-35,29,-111,36,0,-115,83,32]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ & $14$ & $24$ & $28$ & $33$ & $35$ \\
\hline
$1$ & $2$ & $200$ & $1$ & $2$ & $26$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $144$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $17,27$ 
& $18,28$ 
& $34$ 
& $36$ \\
\hline
$x_{451}$
& $x_{252},x_{253}$
& $x_{342},x_{343}$
& $x_{154}$
& $x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \left(\Lam^{2,1}_{2,[2,3]}\right)^{2\oplus} 
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[1,3]}$, \; $\{18\}$, \; 
$[-1,15,-16,-1,3,-1,-16,18,-1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $27$ & $28$ & $34$ & $36$ \\
\hline
$1$ & $2$ & $36$ & $1$ & $1$ & $13$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $145$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ 
& $17,27$ 
& $18,28$ 
& $33$ 
& $35$ \\
\hline
$x_{351}$ 
& $x_{252},x_{253}$
& $x_{342},x_{343}$ 
& $x_{144}$ 
& $x_{234}$ \\
\hline 
\end{tabular} \,
\begin{math}
1\oplus \left(\Lam^{2,1}_{2,[2,3]}\right)^{2\oplus}
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[1,3]}$, \; $\{17\}$, \; 
$[-2,-10,16,6,-10,-3,-19,23,-1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $27$ & $18$ & $28$ & $33$ & $35$ \\
\hline
$3$ & $3$ & $3$ & $45$ & $3$ & $5$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $146$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $17,27$
& $18,28$ 
& $34$
& $35,36$ \\
\hline
$x_{351},x_{451}$ 
& $x_{252},x_{253}$
& $x_{342},x_{343}$
& $x_{154}$
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]} \oplus \left(\Lam^{2,1}_{2,[1,2]}\right)^{2\oplus}
\oplus 1\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,3]}$, \; $\{18\}$, \; 
$[-2,6,-4,-4,4,1,-9,9,-1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $17$ & $27$ & $28$ & $34$ & $35$ & $36$ \\
\hline
$1$ & $1$ & $1$ & $19$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $147$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $26,27,28,29$ 
& $36,37,38,39$ \\
\hline
$x_{451},x_{452}$ 
& $x_{243},x_{253},x_{343},x_{353}$ 
& $x_{244},x_{254},x_{344},x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}
\oplus \left(\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}\right)^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[2]}$, \; $\{10\}$, \; 
$[4,-1,-1,-1,-1,-11,3,4,4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $26$ & $27$ & $28$ & $29$ & $36$ & $37$ & $38$ & $39$ \\
\hline
$1$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $148$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$  
& $24$ 
& $28$ 
& $33$ 
& $35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{153}$ 
& $x_{343}$ 
& $x_{144}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 1^{4\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[2,3]}$, \; $\{10\}$, \; 
$[3,-5,5,-3,0,-4,4,-1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $28$ & $33$ & $35$ \\
\hline
$1$ & $2$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $153$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $27$ 
& $28$ 
& $34$ 
& $35$ \\
\hline
$x_{451},x_{452}$
& $x_{253}$ 
& $x_{343}$
& $x_{154}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 1^{4\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[2,3]}$, \; $\{10\}$, \; 
$[3,0,0,0,-3,-10,4,4,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $28$ & $34$ & $35$ \\
\hline
$1$ & $1$ & $4$ & $2$ & $2$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $154$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$28,29,30$ 
& $32,33,34,35,36,37$ \\
\hline
$x_{343},x_{353},x_{453}$ 
& $x_{134},x_{144},x_{154},x_{234},x_{244},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,2}_{1,[3,5]}
\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{3,1}_{1,[3,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2],[2,3]}$, \; $\{28,32,33,35\}$, \; 
$[-5,7,-5,-5,8,0,0,-2,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29$ & $30$ & $34$ & $36$ & $37$ \\
\hline
$1$ & $1$ & $5$ & $4$ & $17$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $155$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,19,20,27,29,30$ 
& $35,36,38$ \\
\hline
$x_{252},x_{352},x_{452},x_{253},x_{353},x_{453}$
& $x_{234},x_{244},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{3,2}_{1,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,4],[1,3]}$, \; $\{17,19,27,35\}$, \; 
$[-2,-11,-11,22,2,0,-6,16,-10]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $30$ & $36$ & $38$ \\
\hline
$18$ & $7$ & $40$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $156$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ 
& $34,37,39$ \\
\hline
$x_{452},x_{453}$
& $x_{154},x_{254},x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus \Lam^{3,1}_{1,[1,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3,4],[1,3]}$, \; $\{20,34,37\}$, \; 
$[-1,-1,2,0,0,0,-1,1,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$ \\
\hline
$1$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $157$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$14,17,19,24,27,29$ 
& $33,36,38$ \\
\hline
$x_{152},x_{252},x_{352},x_{153},x_{253},x_{353}$ 
& $x_{144},x_{244},x_{344}$ \\ 
\hline 
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{2,[2,3]} 
\oplus \Lam^{3,1}_{1,[1,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3,4],[1,3]}$, \; $\{14,17,24,36\}$, \; 
$[10,-19,9,-6,6,2,-14,14,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $27$ & $29$ & $33$ & $38$ \\
\hline
$1$ & $1$ & $29$ & $2$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $158$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,19,20,28,29,30$ 
& $35,36,37$ \\
\hline
$x_{342},x_{352},x_{452},x_{343},x_{353},x_{453}$ 
& $x_{234},x_{244},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,2}_{1,[3,5]}\otimes \Lam^{2,1}_{2,[2,3]} 
\oplus \Lam^{3,1}_{1,[3,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2],[1,3]}$, \; $\{18,28\}$, \; 
$[0,21,-24,-25,28,-6,-2,2,6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ & $35$ & $36$ & $37$ \\
\hline
$2$ & $1$ & $6$ & $5$ & $3$ & $2$ & $55$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $159$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$24,27,29,30$ 
& $31,32,33,35,36,38$ \\
\hline
$x_{153},x_{253},x_{353},x_{453}$ 
& $x_{124},x_{134},x_{144},x_{234},x_{244},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{4,1}_{1,[1,4]}\oplus \Lam^{4,2}_{1,[1,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[4],[2,3]}$, \; $\{24,27,29\}$, \; 
$[-3,-3,-3,17,-8,0,0,-8,8]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $31$ & $32$ & $33$ & $35$ & $36$ & $38$ \\
\hline
$1$ & $2$ & $2$ & $22$ & $2$ & $22$ & $22$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $160$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,19,20$ 
& $24$ 
& $35,36,38$ \\
\hline
$x_{252},x_{352},x_{452}$ 
& $x_{153}$ 
& $x_{234},x_{244},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{1,[2,4]} \oplus 1
\oplus \Lam^{3,2}_{1,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,4],[1,2,3]}$, \; $\{17,19,36\}$, \; 
$[-23,-2,23,-3,5,0,0,19,-19]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $35$ & $38$ \\
\hline
$2$ & $1$ & $2$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $161$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ 
& $31,32,35$ \\ 
\hline
$x_{452},x_{453}$
& $x_{124},x_{134},x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[2,3]}\oplus \Lam^{3,2}_{1,[1,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3],[1,3]}$, \; $\{20,31,32\}$, \; 
$[-1,-1,2,0,0,0,-1,1,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $35$ \\
\hline
$1$ & $1$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $162$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$31\ccd 40$ \\
\hline
$x_{124}\ccd x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{5,2}_{1,[1,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{\emptyset,[3]}$, \; $\{31,32,33,34\}$, \; 
$[-4,1,1,1,1,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$35$ & $36$ & $37$ & $38$ & $39$ & $40$ \\
\hline
$2$ & $2$ & $2$ & $2$ & $2$ & $2$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $163$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $33,34,36\ccd 39$ \\
\hline
$x_{453}$ 
& $x_{144},x_{154},x_{244}\ccd x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3],[2,3]}$, \; $\{33,34\}$, \; 
$[-14,4,4,3,3,0,0,6,-6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $36$ & $37$ & $38$ & $39$ \\
\hline
$12$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $165$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$26,27,28,29$ 
& $33,34$ 
& $35$ \\
\hline 
$x_{243},x_{253},x_{343},x_{353}$
& $x_{144},x_{154}$
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\oplus \Lam^{2,1}_{1,[4,5]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[2,3]}$, \; $\{26,33\}$, \; 
$[-2,-2,6,-5,3,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$27$ & $28$ & $29$ & $34$ & $35$ \\
\hline
$1$ & $1$ & $9$ & $1$ & $4$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $166$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$
& $28,29$ 
& $33,34,36,37$ \\
\hline
$x_{452}$ 
& $x_{343},x_{353}$ 
& $x_{144},x_{154},x_{244},x_{254}$ \\
\hline 
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[4,5]} \oplus 
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3],[1,2,3]}$, \; $\{28,33\}$, \; 
$[-12,12,0,-12,12,0,4,-11,7]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $34$ & $36$ & $37$ \\
\hline
$4$ & $1$ & $7$ & $7$ & $31$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $167$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29,30$ 
& $34,37$ 
& $38$ \\
\hline
$x_{353},x_{453}$ 
& $x_{154},x_{254}$ 
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus \Lam^{2,1}_{1,[1,2]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[2,3]}$, \; $\{29,34\}$, \; 
$[-1,1,-3,5,-2,0,0,-2,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $37$ & $38$ \\
\hline
$1$ & $1$ & $4$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $168$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$27$ 
& $28$ 
& $34$ 
& $35,36$ \\
\hline
$x_{253}$ 
& $x_{343}$ 
& $x_{154}$ 
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
1^{3\oplus} \oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2,3]}$, \; $\{35\}$, \; 
$[2,-5,-10,10,3,0,0,4,-4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$27$ & $28$ & $34$ & $36$ \\
\hline
$2$ & $4$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $169$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ 
& $34,37$ 
& $38$ \\
\hline
$x_{452},x_{453}$ 
& $x_{154},x_{254}$ 
& $x_{344}$ \\ 
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[2,3]}\oplus \Lam^{2,1}_{1,[1,2]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[1,3]}$, \; $\{34\}$, \; 
$[-5,5,-1,5,-4,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $30$ & $37$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $4$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $170$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,29,30$ 
& $34,37$ 
& $38$ \\
\hline
$x_{352},x_{452},x_{353},x_{453}$ 
& $x_{154},x_{254}$
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[1,2]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1,3]}$, \; $\{34\}$, \; 
$[-9,5,3,3,-2,0,1,1,-2]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ & $37$ & $38$ \\
\hline
$2$ & $2$ & $2$ & $2$ & $1$ & $4$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $171$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ 
& $28$ 
& $34$ 
& $35,36$ \\
\hline
$x_{252}$ 
& $x_{343}$ 
& $x_{154}$ 
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
1^{3\oplus} \oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2,3]}$, \; $\{35\}$, \; 
$[3,-2,-16,10,5,0,0,7,-7]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $28$ & $34$ & $36$ \\
\hline
$3$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $172$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ 
& $33,34$ 
& $35$ \\
\hline
$x_{452},x_{453}$ 
& $x_{144},x_{154}$
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[2,3]}\oplus \Lam^{2,1}_{1,[4,5]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[1,3]}$, \; $\{20,33\}$, \; 
$[2,0,0,-1,-1,0,-5,3,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $34$ & $35$ \\
\hline
$1$ & $3$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $173$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ 
& $23,24,33,34$ 
& $25,35$ \\
\hline
$x_{452}$
& $x_{143},x_{153},x_{144},x_{154}$
& $x_{233},x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[1,2]}$, \; $\{23,25\}$, \; 
$[2,-2,-2,-4,6,0,0,-5,5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $33$ & $34$ & $35$ \\
\hline
$2$ & $3$ & $3$ & $13$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $174$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,29,30$ 
& $34$ 
& $35,36$ \\
\hline
$x_{352},x_{452},x_{353},x_{453}$ 
& $x_{154}$ 
& $x_{234},x_{244}$ \\ 
\hline 
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus 1\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,3]}$, \; $\{19,35\}$, \; 
$[0,0,-33,15,18,0,-17,31,-14]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $30$ & $34$ & $36$ \\
\hline
$16$ & $16$ & $64$ & $4$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $175$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ 
& $24,27,29,34,37,39$ \\
\hline
$x_{452}$ 
& $x_{153},x_{253},x_{353},x_{154},x_{254},x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3,4],[1,2]}$, \; $\{24,34\}$, \; 
$[-12,6,6,0,0,-2,12,-5,-5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $29$ & $37$ & $39$ \\
\hline
$12$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $176$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18,19,20,28,29,30$ 
& $31$ \\
\hline
$x_{342},x_{352},x_{452},x_{343},x_{353},x_{453}$ 
& $x_{124}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,2}_{1,[3,5]}\otimes \Lam^{2,1}_{2,[2,3]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2],[1,3]}$, \; $\{18,28\}$, \; 
$[6,6,-16,-16,20,0,-3,-3,6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ & $31$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $18$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $177$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ 
& $24,27,34,37$ 
& $28,38$ \\
\hline
$x_{452}$ 
& $x_{153},x_{253},x_{154},x_{254}$ 
& $x_{343},x_{344}$ \\ 
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[3,4]}
\oplus \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[1,2]}$, \; $\{24,28\}$, \; 
$[-2,6,-3,0,-1,-5,5,-4,4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $34$ & $37$ & $38$ \\
\hline
$4$ & $1$ & $1$ & $9$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $179$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$14,17,24\ccd 37$ 
& $18,28,38$ \\
\hline
$x_{152},x_{252},x_{153}\ccd x_{254}$
& $x_{342},x_{343},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{3,1}_{2,[2,4]}
\oplus \Lam^{3,1}_{2,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1]}$, \; $\{14,17,24,28\}$, \; 
$[-11,15,-4,-4,4,0,9,-18,9]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$27$ & $34$ & $37$ & $18$ & $38$ \\
\hline
$1$ & $2$ & $28$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $180$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19\ccd 30$ 
& $35,36$ \\
\hline
$x_{351},x_{451},x_{352}\ccd x_{453}$
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{3,1}_{2,[1,3]}
\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[3]}$, \; $\{9,10,35\}$, \; 
$[0,0,-1,1,0,-4,2,2,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ & $36$ \\
\hline
$1$ & $3$ & $1$ & $3$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $181$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19\ccd 30$ 
& $37$ \\
\hline
$x_{351},x_{451},x_{352}\ccd x_{453}$ 
& $x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{3,1}_{2,[1,3]}
\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[3]}$, \; $\{9,10\}$ , \; 
$[0,1,0,0,-1,-16,2,2,12]]$, \; 

\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ & $37$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $12$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $182$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19\ccd 30$ 
& $38$ \\
\hline
$x_{351},x_{451},x_{352}\ccd x_{453}$ 
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{3,1}_{2,[1,3]}
\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[3]}$, \; $\{9,10\}$, \; 
$[0,0,3,3,-6,-14,4,4,6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $12$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $183$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$4,7,14\ccd 27$ 
& $38$ \\
\hline
$x_{151},x_{251},x_{152}\ccd x_{253}$ 
& $x_{344}$ \\
\hline 
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{3,1}_{2,[1,3]}
\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[3]}$, \; $\{4,7\}$, \; 
$[5,5,0,0,-10,-30,6,6,18]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$14$ & $17$ & $24$ & $27$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $18$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $184$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $17,19,27,29$ 
& $36,38$ \\
\hline
$x_{451}$ 
& $x_{252},x_{352},x_{253},x_{353}$  
& $x_{244},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,3]}$, \; $\{17,36\}$, \; 
$[-1,-4,4,0,1,3,-4,4,-3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $27$ & $29$ & $38$ \\
\hline
$4$ & $1$ & $1$ & $9$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $185$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $18,19,28,29$ 
& $36,37$ \\
\hline
$x_{451}$ 
& $x_{342},x_{352},x_{343},x_{353}$  
& $x_{244},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3],[1,3]}$, \; $\{18,36\}$, \; 
$[-4,0,-4,-16,24,0,-9,31,-22]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $28$ & $29$ & $37$ \\
\hline
$8$ & $11$ & $11$ & $51$ & $2$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $186$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9$ 
& $16,18,26,28$ 
& $34$ \\
\hline
$x_{251},x_{351}$ 
& $x_{242},x_{342},x_{243},x_{343}$ 
& $x_{154}$ \\ 
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[2,3]}
\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,3]}$, \; $\{7,16\}$, \; 
$[1,-8,8,6,-7,0,-12,4,8]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $18$ & $26$ & $28$ & $34$ \\
\hline
$1$ & $2$ & $2$ & $18$ & $2$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $187$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20$ 
& $28$ 
& $34,37$ \\
\hline
$x_{352},x_{452}$
& $x_{343}$ 
& $x_{154},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}
\oplus 1\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1,2,3]}$, \; $\{19,34\}$, \; 
$[-6,6,-2,2,0,-1,0,6,-5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $28$ & $37$ \\
\hline
$2$ & $6$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $188$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20$ 
& $27$ 
& $34$ 
& $38$ \\
\hline
$x_{352},x_{452}$ 
& $x_{253}$ 
& $x_{154}$ 
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus 1^{3\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2,3]}$, \; $\{19\}$, \; 
$[3,0,-13,13,-3,0,-9,5,4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $34$ & $38$ \\
\hline
$1$ & $2$ & $4$ & $4$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $189$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$
& $18$  
& $25,26$ 
& $34$ \\
\hline
$x_{252}$
& $x_{342}$ 
& $x_{233},x_{243}$
& $x_{154}$ \\
\hline
\end{tabular} \,
\begin{math}
1^{2\oplus} \oplus \Lam^{2,1}_{1,[3,4]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2,3]}$, \; $\{25\}$, \; 
$[0,0,-4,4,0,0,2,-3,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $18$ & $26$ & $34$ \\
\hline
$2$ & $2$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $190$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ 
& $24,27$ 
& $28$
& $33,36$  \\
\hline
$x_{352}$
& $x_{153},x_{253}$
& $x_{343}$ 
& $x_{144},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{2,[1,2]}
\oplus 1 \oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[1,2,3]}$, \; $\{33\}$, \; 
$[-9,9,-2,-1,3,0,0,7,-7]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $24$ & $27$ & $28$ & $36$ \\
\hline
$1$ & $1$ & $19$ & $4$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $191$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ 
& $23,24,26,27$ 
& $32,35$ \\
\hline
$x_{452}$ 
& $x_{143},x_{153},x_{243},x_{253}$ 
& $x_{134},x_{234}$ \\ 
\hline 
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{1,[4,5]}
\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3],[1,2,3]}$, \; $\{23,32\}$, \; 
$[-5,5,-2,-4,6,0,0,2,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $26$ & $27$ & $35$ \\
\hline
$2$ & $3$ & $3$ & $13$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $192$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ 
& $37,39$ \\
\hline
$x_{451},x_{452},x_{453}$ 
& $x_{254},x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{2,[1,3]}\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[3]}$, \; $\{10,20,37\}$ %4.1, \; 
$[0,-1,1,0,0,-1,-1,2,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$ \\
\hline
$2$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $193$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ & $29$ & $34,37$ \\
\hline
$x_{451},x_{452}$ & $x_{353}$ & $x_{154},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} \oplus 1
\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[2,3]}$, \quad   $\{10,34\}$, \; 
$[-3,-3,0,0,0,-3,1,4,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $37$ \\
\hline
$1$ & $4$ & $1$ \\
\hline
\end{tabular}
\\

\hline \hline 

\size $194$ & \size
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $17,27$
& $38$ \\
\hline
$x_{351},x_{451}$ 
& $x_{252},x_{253}$ 
& $x_{344}$ \\ 
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus \Lam^{2,1}_{2,[2,3]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,3]}$, \; $\{9,17\}$, \; 
$[0,3,-4,4,-3,0,-5,1,4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $27$ & $38$ \\
\hline
$1$ & $1$ & $4$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $195$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $28$ 
& $34,37$ \\
\hline
$x_{451},x_{452}$
& $x_{343}$ 
& $x_{154},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} \oplus 1 \oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[2,3]}$, \; $\{10,34\}$, \; 
$[-9,9,-3,0,3,0,0,11,-11]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $28$ & $37$ \\
\hline
$3$ & $8$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $196$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $14,17,24,27$ 
& $38$ \\
\hline
$x_{351},x_{451}$ 
& $x_{152},x_{252},x_{153},x_{253}$ 
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}
\oplus \Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1,3]}$, \; $\{9,14\}$, \; 
$[0,0,-13,19,-6,-12,8,8,-4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $24$ & $27$ & $38$ \\
\hline
$1$ & $2$ & $2$ & $2$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $197$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19,20$ 
& $28$  
& $34,37$ \\
\hline
$x_{351},x_{451},x_{352},x_{452}$ 
& $x_{343}$
& $x_{154},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[1,2]}
\oplus 1 \oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[2,3]}$, \; $\{9,34\}$, \; 
$[-5,5,-1,-1,2,0,0,6,-6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $19$ & $20$ & $28$ & $37$ \\
\hline
$1$ & $1$ & $1$ & $4$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $198$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ 
& $27,29$ 
& $33$ 
& $35$ \\
\hline
$x_{452}$
& $x_{253},x_{353}$
& $x_{144}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]} \oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2,3]}$, \; $\{27\}$, \; 
$[-1,-14,14,14,-13,-1,0,0,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $33$ & $35$ \\
\hline
$1$ & $1$ & $14$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $199$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$ 
& $18,28$ 
& $37$ \\
\hline
$x_{351},x_{451}$ 
& $x_{342},x_{343}$ 
& $x_{254}$ \\ 
\hline 
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus \Lam^{2,1}_{2,[2,3]} \oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,3]}$, \; $\{9,18\}$, \; 
$[0,0,-6,-6,12,0,-11,13,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $28$ & $37$ \\
\hline
$6$ & $1$ & $10$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $200$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$
& $16,18$ 
& $25$
& $34$ \\
\hline
$x_{451}$ 
& $x_{242},x_{342}$
& $x_{233}$ 
& $x_{154}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]} \oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2,3]}$, \; $\{16\}$, \; 
$[1,-5,3,-2,3,0,0,3,-3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $18$ & $25$ & $34$ \\
\hline
$1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $201$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $17,19$ 
& $24$ 
& $36,38$ \\
\hline
$x_{451}$ 
& $x_{252},x_{352}$
& $x_{153}$
& $x_{244},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]} \oplus 1
\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2,3]}$, \; $\{36\}$, \; 
$[-2,-16,16,-4,6,0,11,-3,-8]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $19$ & $24$ & $38$ \\
\hline
$2$ & $1$ & $33$ & $1$ & $4$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $203$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20$ 
& $24$ 
& $28$
& $35,36$ \\
\hline
$x_{352},x_{452}$ 
& $x_{153}$ 
& $x_{343}$ 
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]} \oplus 1^{2\oplus}
\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2,3]}$, \; $\{35\}$, \; 
$[-7,1,-16,16,6,0,11,2,-13]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $24$ & $28$ & $36$ \\ 
\hline
$1$ & $33$ & $1$ & $2$ & $4$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $204$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ 
& $38,39$ \\
\hline
$x_{451},x_{452},x_{453}$
& $x_{344},x_{354}$ \\ 
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{2,[1,3]} 
\oplus \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3],[3]}$, \; $\{10,20,38\}$, \; 
$[0,0,0,-1,1,-1,-1,2,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$ \\
\hline
$2$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $205$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $23,24$ 
& $35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{143},x_{153}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} 
\oplus \Lam^{2,1}_{1,[4,5]} \oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[2,3]}$, \; $\{10,23\}$, \; 
$[2,0,0,-7,5,-3,3,-6,6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $35$ \\
\hline
$1$ & $1$ & $6$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $206$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10$
& $18$  
& $24$ 
& $35,36$ \\
\hline
$x_{351},x_{451}$
& $x_{342}$ 
& $x_{153}$
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]} \oplus 1^{2\oplus}
\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2,3]}$, \; $\{35\}$, \; 
$[-7,0,-11,13,5,7,0,3,-10]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $10$ & $18$ & $24$ & $36$ \\
\hline
$1$ & $25$ & $2$ & $1$ & $3$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $207$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $25$ 
& $31,32$ \\
\hline
$x_{451},x_{452}$
& $x_{233}$
& $x_{124},x_{134}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} \oplus 1
\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[2,3]}$, \; $\{10,31\}$, \; 
$[-2,-3,5,0,0,-1,1,2,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $25$ & $32$ \\
\hline
$1$ & $4$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $208$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,9,17,19$ 
& $24$ 
& $36,38$ \\
\hline
$x_{251},x_{351},x_{252},x_{352}$ 
& $x_{153}$ 
& $x_{244},x_{344}$ \\ 
\hline 
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[2,3]} \otimes \Lam^{2,1}_{2,[1,2]} 
\oplus 1\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2,3]}$, \; $\{7,36\}$, \; 
$[0,-3,7,-5,1,-5,5,1,-1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $17$ & $19$ & $24$ & $38$ \\
\hline
$3$ & $3$ & $13$ & $2$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $209$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,19$ 
& $24,27$ 
& $33,36$ \\
\hline
$x_{351},x_{352}$ 
& $x_{153},x_{253}$ 
& $x_{144},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}  \oplus 
\left(\Lam^{2,1}_{1,[1,2]}\right)^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[2,3]}$, \; $\{9\}$, \; 
$[0,0,0,1,-1,-6,2,4,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $24$ & $27$ & $33$ & $36$ \\
\hline
$1$ & $3$ & $3$ & $1$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $210$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ 
& $32,35$ \\
\hline
$x_{451},x_{452},x_{453}$ 
& $x_{134},x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{2,[1,3]}  \oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3],[3]}$, \; $\{10,20,32\}$, \; 
$[-1,1,0,0,0,-1,-1,2,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $35$ \\
\hline
$2$ & $1$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $211$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,27$ 
& $18,28$ 
& $34$ 
& $36$ \\
\hline
$x_{252},x_{253}$ 
& $x_{342},x_{343}$ 
& $x_{154}$ 
& $x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[2,3]}  \oplus \Lam^{2,1}_{2,[2,3]} 
\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[1,3]}$, \; $\{18\}$, \; 
$[0,6,-9,0,3,0,-8,10,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $27$ & $28$ & $34$ & $36$ \\
\hline
$1$ & $19$ & $1$ & $1$ & $4$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $212$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $17$ 
& $24,34$ 
& $28,38$ \\
\hline
$x_{451}$ 
& $x_{252}$
& $x_{153},x_{154}$ 
& $x_{343},x_{344}$ \\ 
\hline
\end{tabular} \,
\begin{math}
1^{2\oplus}\oplus \left(\Lam^{2,1}_{2,[3,4]}\right)^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[1,2]}$, \; $\{28\}$, \; 
$[1,3,0,-16,12,6,-14,-12,20]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $17$ & $24$ & $34$ & $38$ \\
\hline
$2$ & $1$ & $1$ & $33$ & $4$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $213$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$
& $17,27$ 
& $18,28$ 
& $33$ \\
\hline
$x_{351}$ 
& $x_{252},x_{253}$ 
& $x_{342},x_{343}$ 
& $x_{144}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \left(\Lam^{2,1}_{2,[2,3]}\right)^{2\oplus}
\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[1,3]}$, \; $\{17\}$, \; 
$[-2,-7,14,0,-5,-3,-13,13,3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9$ & $27$ & $18$ & $28$ & $33$ \\
\hline
$6$ & $1$ & $1$ & $27$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $214$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,17,27$ 
& $8,18,28$ 
& $34$ \\
\hline
$x_{251},x_{252},x_{253}$
& $x_{341},x_{342},x_{343}$ 
& $x_{154}$ \\
\hline
\end{tabular} \,
\begin{math}
\left(\Lam^{3,1}_{2,[1,3]}\right)^{2\oplus} 
\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[3]}$, \; $\{7,8\}$, \; 
$[0,3,0,0,-3,-32,1,1,30]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $27$ & $18$ & $28$ & $34$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $27$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $215$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,17$ 
& $24,34$ 
& $28,38$ \\
\hline
$x_{251},x_{252}$
& $x_{153},x_{154}$
& $x_{343},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} \oplus \left(\Lam^{2,1}_{2,[3,4]}\right)^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2]}$, \; $\{28\}$, \; 
$[12,-8,-7,-7,10,-1,1,-21,21]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7$ & $17$ & $24$ & $34$ & $38$ \\
\hline
$1$ & $3$ & $1$ & $43$ & $7$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $218$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ 
& $36,37,38,39$ \\
\hline
$x_{451},x_{452},x_{453}$
& $x_{244},x_{254},x_{344},x_{354}$ \\ 
\hline 
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{2,[1,3]} \oplus
\Lam^{2,1}_{1,[2,3]} \otimes \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[3]}$, \; $\{10,20\}$, \; 
$[6,-2,-2,-1,-1,-5,-5,4,6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $36$ & $37$ & $38$ & $39$ \\
\hline
$2$ & $3$ & $3$ & $3$ & $3$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $219$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $29$ 
& $37$ 
& $38$ \\
\hline
$x_{451},x_{452}$ 
& $x_{353}$ 
& $x_{254}$ 
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} \oplus 1^{3\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[2,3]}$, \; $\{10\}$, \; 
$[1,0,0,0,-1,-6,2,2,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $37$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $2$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $220$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $27,29$ 
& $34$ 
& $36,38$ \\
\hline
$x_{451},x_{452}$ 
& $x_{253},x_{353}$ 
& $x_{154}$ 
& $x_{244},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} \oplus \Lam^{2,1}_{1,[2,3]} 
\oplus 1 \oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2,3]}$, \; $\{10\}$, \; 
$[3,0,0,0,-3,-12,6,4,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $29$ & $34$ & $36$ & $38$ \\
\hline
$3$ & $1$ & $1$ & $2$ & $2$ & $2$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $221$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $26,27,28,29$
& $35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{243},x_{253},x_{343},x_{353}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} 
\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[2,3]}$, \; $\{10\}$, \; 
$[2,-1,-1,0,0,-9,1,2,6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $26$ & $27$ & $28$ & $29$ & $35$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ & $4$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $222$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,19$ 
& $24$ 
& $28$ 
& $36$ \\
\hline
$x_{351},x_{352}$
& $x_{153}$ 
& $x_{343}$ 
& $x_{244}$ \\ 
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} \oplus 1^{3\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[2,3]}$, \; $\{9\}$, \; 
$[-3,6,-3,0,0,-4,4,5,-5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $24$ & $28$ & $36$ \\
\hline
$1$ & $2$ & $2$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $225$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$
& $19,29$ 
& $34$ 
& $36$ \\
\hline
$x_{451}$ 
& $x_{352},x_{353}$ 
& $x_{154}$ 
& $x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]} \oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[1,3]}$, \; $\{19\}$, \; 
$[0,0,0,0,0,8,-11,1,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $29$ & $34$ & $36$ \\
\hline
$8$ & $1$ & $2$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $228$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,18$
& $27$  
& $34$ 
& $36$ \\
\hline
$x_{341},x_{342}$
& $x_{253}$ 
& $x_{154}$
& $x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} 
\oplus 1^{3\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[2,3]}$, \; $\{8\}$, \; 
$[0,4,-5,2,-1,-8,4,0,4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $27$ & $34$ & $36$ \\
\hline
$1$ & $3$ & $3$ & $10$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $229$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$
& $34$ 
& $35$ \\
\hline
$x_{451},x_{452},x_{453}$
& $x_{154}$
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{2,[1,3]} \oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[3]}$, \; $\{10,20\}$, \; 
$[3,0,0,-3,0,-4,-4,5,3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $34$ & $35$ \\
\hline
$2$ & $6$ & $3$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $230$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$
& $24$ 
& $33$ 
& $35$ \\
\hline
$x_{451},x_{452}$
& $x_{153}$ 
& $x_{144}$ 
& $x_{234}$ \\ 
\hline 
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} \oplus 1^{3\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2,3]}$, \; $\{10\}$, \; 
$[12,-1,-1,-11,1,-11,13,-7,5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $33$ & $35$ \\
\hline
$3$ & $6$ & $6$ & $3$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $231$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $28,29$ 
& $33,34$ 
& $35$ \\
\hline
$x_{451},x_{452}$ 
& $x_{343},x_{353}$ 
& $x_{144},x_{154}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} \oplus \left(\Lam^{2,1}_{1,[4,5]}\right)^{2\oplus}
\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3],[2,3]}$, \; $\{10\}$, \; 
$[6,-6,6,-3,-3,-9,7,0,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $28$ & $29$ & $33$ & $34$ & $35$ \\
\hline
$1$ & $3$ & $3$ & $5$ & $5$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $233$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$34,37,39,40$ \\
\hline
$x_{154},x_{254},x_{354},x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{4,1}_{1,[1,4]} 
\end{math}
\\
\cline{2-2} 
& \size $M_{[4],[3]}$, \; $\{34,37,39\}$, \; 
$[-1,-1,-1,3,0,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$40$ \\
\hline
$3$ \\
\hline
\end{tabular}
\\
\hline\hline 

\size $234$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ 
& $34,37,39$ \\
\hline
$x_{453}$ 
& $x_{154},x_{254},x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{3,1}_{1,[3,1]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3,4],[2,3]}$, \; $\{34,37\}$, \; 
$[-2,-2,4,-1,1,0,0,3,-3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$ \\
\hline
$3$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $235$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ 
& $31,32,35$ \\
\hline
$x_{453}$
& $x_{124},x_{134},x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1 \oplus \Lam^{3,2}_{1,[1,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3],[2,3]}$, \; $\{31,32\}$, \; 
$[-14,4,4,3,3,0,0,3,-3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $35$ \\
\hline
$9$ & $5$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $236$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$33,34,36\ccd 39$ \\
\hline
$x_{144},x_{154},x_{244}\ccd x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{1,[1,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3],[3]}$, \; $\{33,34\}$, \; 
$[-2,1,1,0,0,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$36$ & $37$ & $38$ & $39$ \\
\hline
$1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $237$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$28,29$ 
& $33,34,36,37$ \\ 
\hline
$x_{343},x_{353}$ 
& $x_{144},x_{154},x_{244},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[4,5]}\oplus 
\Lam^{2,1}_{1,[1,2]} \otimes \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3],[2,3]}$, \; $\{28,33\}$, \; 
$[-4,6,-2,-5,5,0,0,-2,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29$ & $34$ & $36$ & $37$ \\
\hline
$1$ & $3$ & $3$ & $13$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $238$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ 
& $34,37$ 
& $38$ \\
\hline
$x_{453}$
& $x_{154},x_{254}$
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[1,2]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[2,3]}$, \; $\{34\}$, \; 
$[-4,4,-1,4,-3,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $37$ & $38$ \\
\hline
$1$ & $1$ & $3$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $239$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ 
& $33,34$ 
& $35$  \\
\hline
$x_{453}$
& $x_{144},x_{154}$ 
& $x_{234}$ \\ 
\hline 
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[4,5]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[2,3]}$, \; $\{33\}$, \; 
$[-2,1,1,-4,4,0,0,1,-1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $34$ & $35$ \\
\hline
$1$ & $1$ & $1$ \\ 
\hline
\end{tabular}
\\
\hline \hline

\size $240$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$27,29,30,37,39,40$ \\
\hline
$x_{253},x_{353},x_{453},x_{254},x_{354},x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{1,[2,4]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,4],[2]}$, \; $\{27,37\}$, \; 
$[0,-2,1,1,0,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29$ & $30$ & $39$ & $40$ \\
\hline
$1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $241$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$28,29,30,38,39,40$ \\
\hline
$x_{343},x_{353},x_{453},x_{344},x_{354},x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,2}_{1,[3,5]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2],[2]}$, \; $\{28,38\}$, \; 
$[0,0,-1,-1,2,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29$ & $30$ & $39$ & $40$ \\
\hline
$1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $242$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$24,27,34,37$ 
& $28,38$ \\
\hline
$x_{153},x_{253},x_{154},x_{254}$    
& $x_{343},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[1,2]}\otimes \Lam^{2,1}_{2,[3,4]} 
\oplus \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[2]}$, \; $\{24,28\}$, \; 
$[-4,6,-2,-2,2,0,0,-5,5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$27$ & $34$ & $37$ & $38$ \\ 
\hline
$3$ & $3$ & $13$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $243$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,29\ccd 40$ \\
\hline
$x_{352},x_{452},x_{353}\ccd x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{3,1}_{2,[2,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1]}$, \; $\{19,20\}$, \; 
$[0,0,0,0,0,0,-2,1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29$ & $30$ & $39$ & $40$ \\
\hline
$1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $244$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,29,30$ 
& $35,36$ \\
\hline
$x_{352},x_{452},x_{353},x_{453}$ 
& $x_{234},x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[2,3]} 
\oplus \Lam^{2,1}_{1,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,3]}$, \; $\{19,35\}$, \; 
$[1,-4,-5,5,3,0,-5,5,0]$, \;
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $29$ & $30$ & $36$ \\
\hline
$3$ & $3$ & $13$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $245$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$24,27,29,30,34\ccd 40$ \\
\hline
$x_{153},x_{253},x_{353},x_{453},x_{154}\ccd x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{4,1}_{1,[1,4]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[4],[2]}$, \; $\{24,27,34,37\}$, \;
$[-1,-1,1,1,0,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29$ & $30$ & $39$ & $40$ \\
\hline
$1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $246$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29,30$
& $37$ 
& $38$ \\
\hline
$x_{353},x_{453}$
& $x_{254}$
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2,3]}$, \; $\{29\}$, \; 
$[0,1,-4,4,-1,0,0,-2,2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $37$ & $38$ \\
\hline
$1$ & $2$ & $2$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $247$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$
& $37,39$ \\ 
\hline
$x_{452},x_{453}$
& $x_{254},x_{354}$ \\
\hline 
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[2,3]}\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,3]}$, \; $\{20,37\}$, \; 
$[0,-1,1,0,0,0,-1,1,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$ \\
\hline
$1$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $248$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20,29,30$ 
& $34,37$ \\
\hline
$x_{352},x_{452},x_{353},x_{453}$ 
& $x_{154},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{2,1}_{2,[2,3]}
\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[1,3]}$, \; $\{34\}$, \; 
$[-4,4,0,0,0,-1,2,2,-3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19$ & $20$ & $29$ & $30$ & $37$ \\
\hline
$2$ & $2$ & $2$ & $2$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $249$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$19,20$ 
& $27,37$ 
& $28,38$ \\
\hline
$x_{352},x_{452}$ 
& $x_{253},x_{254}$ 
& $x_{343},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\oplus 
\Lam^{2,1}_{2,[3,4]} \oplus \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2]}$, \; $\{19\}$, \; 
$[0,0,-4,4,0,1,-3,1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $37$ & $28$ & $38$ \\
\hline
$1$ & $1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $250$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ 
& $28$ 
& $34,37$ \\
\hline
$x_{452}$ 
& $x_{343}$ 
& $x_{154},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
1^{2\oplus} \oplus \Lam^{2,1}_{1,[1,2]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[1,2,3]}$, \; $\{34\}$, \; 
$[-3,3,-1,0,1,0,0,3,-3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $28$ & $37$ \\
\hline
$1$ & $2$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $251$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ 
& $38,39$ \\
\hline
$x_{452},x_{453}$
& $x_{344},x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[2,3]}\oplus \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3],[1,3]}$, \; $\{20,38\}$, \; 
$[0,0,0,-1,1,0,-1,1,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$ \\
\hline
$1$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $252$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ 
& $23,24$ 
& $35$ \\
\hline
$x_{452}$ 
& $x_{143},x_{153}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[4,5]} \oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[1,2,3]}$, \; $\{23\}$, \; 
$[0,0,0,-5,5,0,1,-4,3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $24$ & $35$ \\
\hline
$1$ & $1$ & $3$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $253$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17,19$ 
& $24$ 
& $36,38$ \\
\hline
$x_{252},x_{352}$ 
& $x_{153}$ 
& $x_{244},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[2,3]} \oplus 1\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,2,3]}$, \; $\{36\}$, \; 
$[-5,-11,11,0,5,0,8,1,-9]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $19$ & $24$ & $38$ \\
\hline
$2$ & $24$ & $1$ & $2$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $255$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ 
& $24,34$ 
& $28,38$ \\
\hline
$x_{252}$
& $x_{153},x_{154}$
& $x_{343},x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \left(\Lam^{2,1}_{2,[3,4]}\right)^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[1,2]}$, \; $\{28\}$, \; 
$[7,-2,-5,-5,5,0,-2,-10,12]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $24$ & $34$ & $38$ \\
\hline
$1$ & $2$ & $24$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $257$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$
& $36,37,38,39$\\ 
\hline
$x_{452},x_{453}$
& $x_{244},x_{254},x_{344},x_{354}$ \\
\hline 
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[2,3]}\oplus \Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{1,[4,5]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[1,3]}$, \; $\{20,36\}$, \; 
$[8,-4,-4,0,0,0,-7,1,6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $37$ & $38$ & $39$ \\
\hline
$1$ & $2$ & $2$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $260$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ 
& $34$ 
& $35$ \\
\hline
$x_{452},x_{453}$ 
& $x_{154}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[2,3]} \oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[1,3]}$, \; $\{20\}$, \; 
$[0,1,1,-3,1,0,-3,3,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $34$ & $35$ \\
\hline
$1$ & $1$ & $2$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $261$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30,40$ \\
\hline
$x_{451}\ccd x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{4,1}_{2,[1,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[3],\emptyset}$, \; $\{10,20,30\}$, \; 
$[0,0,0,0,0,-1,-1,-1,3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$40$ \\
\hline
$3$ \\
\hline
\end{tabular}
\\

\hline 
\end{tabular}

\end{center}

\begin{center}
\begin{tabular}{|l|l|l|}
\hline

\size $262$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ 
& $39$ \\
\hline
$x_{451},x_{452},x_{453}$
& $x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{2,[1,3]} \oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3,4],[3]}$, \; $\{10,20\}$, \; 
$[0,0,1,0,-1,-1,-4,2,3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$ \\
\hline
$1$ & $3$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $263$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20,30$ 
& $35$ \\
\hline
$x_{451},x_{452},x_{453}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{2,[1,3]} \oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3],[3]}$, \; $\{10,20\}$, \; 
$[4,0,0,-2,-2,-3,-11,5,9]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $35$ \\
\hline
$1$ & $9$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $264$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$9,10,19\ccd 40$ \\
\hline
$x_{351},x_{451},x_{352}\ccd x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}\otimes \Lam^{4,1}_{1,[1,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],\emptyset}$, \; $\{9,10,19,20\}$, \; 
$[0,0,0,0,0,-1,-1,1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$29$ & $30$ & $39$ & $40$ \\
\hline
$1$ & $1$ & $1$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $265$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $27,29,37,39$ \\
\hline
$x_{451},x_{452}$
& $x_{253},x_{353},x_{254},x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 
\Lam^{2,1}_{1,[2,3]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,3,4],[2]}$, \; $\{10\}$, \; 
$[0,0,0,1,-1,-7,1,3,3]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $27$ & $29$ & $37$ & $39$ \\
\hline
$1$ & $2$ & $2$ & $2$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $266$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10,20$ 
& $28,29,38,39$ \\
\hline
$x_{451},x_{452}$
& $x_{343},x_{353},x_{344},x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 
\Lam^{2,1}_{1,[4,5]}\otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,3],[2]}$, \; $\{10\}$, \; 
$[0,0,2,-1,-1,-5,3,1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20$ & $28$ & $29$ & $38$ & $39$ \\
\hline
$1$ & $2$ & $2$ & $2$ & $2$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $267$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ 
& $19,29$
& $36$ \\
\hline
$x_{451}$ 
& $x_{352},x_{353}$ 
& $x_{244}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{2,[2,3]}\oplus 1
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,3,4],[1,3]}$, \; $\{19\}$, \; 
$[0,-1,0,3,-2,0,-3,3,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$10$ & $29$ & $36$ \\
\hline
$1$ & $1$ & $2$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $268$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$7,17$ 
& $24$ 
& $38$ \\
\hline
$x_{251},x_{252}$ 
& $x_{153}$ 
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]}\oplus 1^{2\oplus}
\end{math}
\\
\cline{2-2} 
& \size $M_{[1,2,4],[2,3]}$, \; $\{7\}$, \; 
$[0,0,1,1,-2,-7,3,3,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$17$ & $24$ & $38$ \\
\hline
$1$ & $1$ & $3$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $269$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$8,18$ 
& $24,27,34,37$ \\
\hline
$x_{341},x_{342}$ 
& $x_{153},x_{253},x_{154},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[1,2]} \oplus
\Lam^{2,1}_{1,[1,2]} \otimes \Lam^{2,1}_{2,[3,4]}
\end{math}
\\
\cline{2-2} 
& \size $M_{[2,4],[2]}$, \; $\{8,24\}$, \; 
$[1,1,0,0,-2,-11,1,5,5]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$18$ & $27$ & $34$ & $37$ \\
\hline
$1$ &  $4$ & $4$ & $4$ \\
\hline
\end{tabular}
\\
\hline

\end{tabular}
\begin{tabular}{|l|l|}
\hline
\size $i$ & \size $\;$ (1), \; (2), \; (3),\; (4),\; (5) \\
\hline\hline

\size $274$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$37,39,40$ \\
\hline
$x_{254},x_{354},x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{1,[2,4]}
\end{math}, \;
$M_{[1,4],[3]}$, \; $\{37,39\}$, \; 
$[0,0,-1,1,0,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$40$ \\
\hline
$1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $275$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$38,39,40$ \\
\hline
$x_{344},x_{354},x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,2}_{1,[3,5]}
\end{math}, \; 
$M_{[2],[3]}$, \; $\{38,39\}$, \; 
$[0,0,-1,0,1,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$40$ \\
\hline
$1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $276$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$34,37$
& $38$ \\
\hline
$x_{154},x_{254}$ 
& $x_{344}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[1,2]}\oplus 1
\end{math}, \;
$M_{[2,4],[3]}$, \; $\{34\}$, \; 
$[-5,3,2,2,-2,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$37$ & $38$ \\
\hline
$1$ & $4$ \\
\hline
\end{tabular}
\\

\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|l|l|}
\hline

\size $277$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ 
& $37,39$ \\
\hline
$x_{453}$
& $x_{254},x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[2,3]}
\end{math}, \;
$M_{[1,3,4],[2,3]}$, \; $\{37\}$, \; 
$[0,-4,4,-1,1,0,0,4,-4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$ \\
\hline
$4$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $278$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ 
& $38,39$\\ 
\hline
$x_{453}$
& $x_{344},x_{354}$ \\
\hline 
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[4,5]}
\end{math}, \; 
$M_{[2,3],[2,3]}$, \; $\{38\}$, \; 
$[0,0,-2,-3,5,0,0,2,-2]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$ \\
\hline
$4$ & $1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $279$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$28$ 
& $34,37$ \\
\hline
$x_{343}$ 
& $x_{154},x_{254}$ \\
\hline
\end{tabular} \,
\begin{math}
1\oplus \Lam^{2,1}_{1,[1,2]}
\end{math}, \;
$M_{[2,4],[2,3]}$, \; $\{34\}$, \; 
$[-7,5,0,0,2,0,0,6,-6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$28$ & $37$ \\
\hline
$6$ & $1$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $282$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30,40$ \\
\hline
$x_{452},x_{453},x_{454}$  \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{3,1}_{2,[2,4]}
\end{math}, \;
$M_{[3],[1]}$, \; $\{20,30\}$, \; 
$[0,0,0,0,0,0,0,-1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$40$ \\
\hline
$1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $283$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ 
& $39$ \\
\hline
$x_{452},x_{453}$ 
& $x_{354}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[2,3]}\oplus 1
\end{math}, \;
$M_{[2,3,4],[1,3]}$, \; $\{20\}$, \; 
$[0,0,1,0,-1,0,-6,2,4]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $39$ \\
\hline
$1$ & $4$ \\
\hline
\end{tabular}
\\
\hline\hline

\size $284$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$20,30$ 
& $35$ \\
\hline
$x_{452},x_{453}$ 
& $x_{234}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[2,3]}\oplus 1
\end{math}, \; 
$M_{[1,3],[1,3]}$, \; $\{20\}$, \; 
$[2,0,0,-1,-1,0,-9,3,6]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30$ & $35$ \\
\hline
$1$ & $6$ \\
\hline
\end{tabular}
\\

\hline\hline

\size $288$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$39,40$ \\
\hline
$x_{354},x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{1,[3,4]}
\end{math}, \; 
$M_{[2,4],[3]}$, \; $\{39\}$, \; 
$[0,0,-1,1,0,0,0,0,0]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$40$ \\
\hline
$1$ \\
\hline
\end{tabular}
\\
\hline \hline

\size $290$ & \size 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$30,40$ \\
\hline
$x_{453},x_{454}$ \\
\hline
\end{tabular} \,
\begin{math}
\Lam^{2,1}_{2,[3,4]}
\end{math}, \; 
$M_{[3],[2]}$, \; $\{30\}$, \; 
$[0,0,0,0,0,0,0,-1,1]$, \; 
\tinsert
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\hline
$40$ \\
\hline
$1$ \\
\hline
\end{tabular}
